A Max-Flow Min-Cut Theorem for Quantum Graphs

We propose natural definitions of cuts and flows for quantum graphs. For cuts we consider two notions: ordinary cuts, which partition the vertex set into two parts; and generalised cuts, defined as a continuous relaxation of the binary partition function. We show that our definitions satisfy a max-flow min-cut theorem: For any disjoint terminal sets $S$ and $T$, the maximum value of an $S$-$T$-flow of a quantum graph equals the minimum value of a generalised $S$-$T$ cut, while the minimum value of an ordinary $S$-$T$ cut can be larger. While for classical graphs the values of the minimum generalised cut and the minimum ordinary cut coincide---recovering the classical max-flow min-cut theorem---we also show how it is more natural to think of flows as duals of generalised cuts instead of ordinary cuts.

==> diagrams/adj-op-irreflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$G$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=none] (8) at (0.75, 0) {$0$};
		\node [style=none] (9) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1.center);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire, in=90, out=-90] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (1.center) to (9.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-real.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$G$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=map] (12) at (-1.5, 0) {};
		\node [style=map] (13) at (-1.5, 0) {$G\adjoint$};
		\node [style=none] (14) at (-1.5, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (-2.25, -0.25) {};
		\node [style=none] (19) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (15.center) to (13);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (15.center) to (16.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (14.center) to (18.center);
		\draw [style=x-wire, in=270, out=90] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-schur-idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$G$};
		\node [style=map] (1) at (-1, 0) {$G$};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=map] (7) at (1, 0) {$G$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (1);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (9.center) to (7);
		\draw [style=x-wire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/adj-op-undirected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {=};
		\node [style=map] (8) at (1, 0) {$G$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=map] (11) at (-1.5, 0) {};
		\node [style=map] (12) at (-1.5, 0) {$G$};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (10.center) to (8);
		\draw [style=x-wire] (14.center) to (12);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (13.center) to (17.center);
		\draw [style=x-wire, in=270, out=90] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/ag-edgeproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$A_G$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.375, 0.625) {};
		\node [style=none] (5) at (0.375, -0.625) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.375, -0.875) {};
		\node [style=none] (8) at (-0.375, 0.875) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=-180, out=-90] (1.center) to (5.center);
		\draw [style=x-wire, in=270, out=0] (5.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (2.center) to (4.center);
		\draw [style=x-wire, in=90, out=180] (4.center) to (3.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (8.center);
		\draw [style=x-wire] (6.center) to (10.center);
		\draw [style=x-wire] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/capac-schur-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2, 0) {$A$};
		\node [style=correlation] (1) at (-1, 0) {$K$};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=correlation] (7) at (1, 0) {$K$};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=0] (3.center) to (1);
		\draw [style=x-wire, in=90, out=180] (3.center) to (0);
		\draw [style=x-wire, in=180, out=-90] (0) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (1);
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire] (4.center) to (3.center);
		\draw [style=x-wire] (9.center) to (7);
		\draw [style=x-wire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/capac-sym-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {=};
		\node [style=correlation] (8) at (1, 0) {$K$};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=correlation] (12) at (-1.5, 0) {$K$};
		\node [style=none] (13) at (-1.5, -0.25) {};
		\node [style=none] (14) at (-1.5, 0.25) {};
		\node [style=none] (15) at (-0.75, 0.25) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-2.25, -0.25) {};
		\node [style=none] (18) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (9.center) to (8);
		\draw [style=x-wire] (10.center) to (8);
		\draw [style=x-wire] (14.center) to (12);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (14.center) to (15.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (13.center) to (17.center);
		\draw [style=x-wire, in=270, out=90] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0.5) {$f$};
		\node [style=map] (1) at (0, 0.5) {$g$};
		\node [style=none] (2) at (0, -1.125) {};
		\node [style=none] (3) at (0, 1.125) {};
		\node [style=none] (4) at (0, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=a-wire] (0) to (1);
		\draw [style=y-wire] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conservation-2realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-2.2, -0.425) {$F$};
		\node [style=pselfadj] (1) at (-2.2, 0.525) {$\mmap{R}$};
		\node [style=none] (2) at (-2.2, 1.15) {};
		\node [style=xy-frob] (3) at (-2.2, -1.1) {};
		\node [style=game] (4) at (0, -0.3) {$F$};
		\node [style=none] (5) at (-0.325, -0.15) {};
		\node [style=none] (6) at (0.325, -0.15) {};
		\node [style=none] (7) at (-0.325, -0.45) {};
		\node [style=none] (8) at (0.325, -0.45) {};
		\node [style=none] (9) at (-0.325, -1.075) {};
		\node [style=none] (10) at (0.325, -1.075) {};
		\node [style=pselfadj] (11) at (-0.325, 0.525) {$\pproj{R}$};
		\node [style=none] (12) at (-0.325, 0.75) {};
		\node [style=none] (13) at (0.325, 0.75) {};
		\node [style=none] (14) at (-0.325, 1.125) {};
		\node [style=none] (15) at (0.325, 1.125) {};
		\node [style=game] (16) at (2.8, -0.25) {$F^R$};
		\node [style=none] (17) at (2.55, 0) {};
		\node [style=none] (18) at (3.05, 0) {};
		\node [style=none] (19) at (3.05, -0.5) {};
		\node [style=none] (20) at (2.55, -0.5) {};
		\node [style=none] (21) at (1.8, 0) {};
		\node [style=none] (22) at (1.8, -0.95) {};
		\node [style=none] (23) at (2.55, -0.95) {};
		\node [style=none] (24) at (3.8, -0.5) {};
		\node [style=pselfadj] (25) at (3.05, 0.525) {$\pproj{R}$};
		\node [style=none] (26) at (3.05, 0.75) {};
		\node [style=none] (27) at (3.8, 0.75) {};
		\node [style=none] (28) at (-1.2, 0) {=};
		\node [style=none] (29) at (1.05, 0) {=};
		\node [style=none] (30) at (3.05, 1.125) {};
		\node [style=none] (31) at (3.8, 1.125) {};
		\node [style=idendo] (32) at (3.425, -0.55) {$~n~$};
		\node [style=idendo] (33) at (2.175, -0.05) {$~n~$};
		\node [style=idendo] (34) at (2.175, -0.925) {$~n~$};
		\node [style=idendo] (35) at (0, -1.05) {$~n~$};
		\node [style=none] (36) at (4.5, 0) {=};
		\node [style=game] (37) at (6, -0.25) {$Z$};
		\node [style=none] (38) at (5.75, 0) {};
		\node [style=none] (39) at (6.25, 0) {};
		\node [style=none] (40) at (6.25, -0.5) {};
		\node [style=none] (41) at (5.75, -0.5) {};
		\node [style=none] (42) at (5.25, 0) {};
		\node [style=none] (43) at (5.25, -0.7) {};
		\node [style=none] (44) at (5.75, -0.7) {};
		\node [style=none] (45) at (7, -0.5) {};
		\node [style=pselfadj] (46) at (6.25, 0.525) {$\pproj{R}$};
		\node [style=none] (47) at (6.25, 0.75) {};
		\node [style=none] (48) at (7, 0.75) {};
		\node [style=none] (49) at (6.25, 1.125) {};
		\node [style=none] (50) at (7, 1.125) {};
		\node [style=idendo] (51) at (6.625, -0.55) {\small$n^{-1}$};
		\node [style=none] (57) at (-0.325, -1.075) {};
		\node [style=none] (58) at (0.325, -1.075) {};
		\node [style=none] (62) at (-0.325, 1.125) {};
		\node [style=none] (63) at (0.325, 1.125) {};
		\node [style=none] (64) at (2.55, 0) {};
		\node [style=none] (66) at (1.8, 0) {};
		\node [style=none] (67) at (1.8, -0.95) {};
		\node [style=none] (68) at (2.55, -0.95) {};
		\node [style=none] (70) at (3.05, -0.5) {};
		\node [style=none] (71) at (3.8, -0.5) {};
		\node [style=none] (75) at (3.05, 1.125) {};
		\node [style=none] (76) at (3.8, 1.125) {};
		\node [style=none] (77) at (6.25, -0.5) {};
		\node [style=none] (78) at (7, -0.5) {};
		\node [style=none] (79) at (6.25, 1.125) {};
		\node [style=none] (80) at (7, 1.125) {};
		\node [style=none] (81) at (5.25, 0) {};
		\node [style=none] (82) at (5.75, 0) {};
		\node [style=none] (83) at (5.25, -0.7) {};
		\node [style=none] (84) at (5.75, -0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (63.center)
			 to (62.center)
			 to (57.center)
			 to [in=-90, out=-90, looseness=1.75] (58.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (64.center)
			 to [in=90, out=90, looseness=2.00] (66.center)
			 to (67.center)
			 to [in=-90, out=-90, looseness=2.00] (68.center)
			 to cycle
			 to [in=90, out=90, looseness=2.00] (66.center)
			 to (67.center)
			 to [in=-90, out=-90, looseness=2.00] (68.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (75.center)
			 to (70.center)
			 to [in=-90, out=-90, looseness=2.00] (71.center)
			 to (76.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (79.center)
			 to (77.center)
			 to [in=-90, out=-90, looseness=2.00] (78.center)
			 to (80.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (84.center)
			 to (82.center)
			 to [bend right=90, looseness=2.25] (81.center)
			 to (83.center)
			 to [in=-90, out=-90, looseness=2.00] cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (79.center)
			 to (77.center)
			 to [in=-90, out=-90, looseness=2.00] (78.center)
			 to (80.center)
			 to cycle;
		\draw [style=xy-wire] (3) to (0);
		\draw [style=xy-wire] (0) to (1);
		\draw [style=xy-wire] (1) to (2.center);
		\draw [style=x-wire] (7.center) to (9.center);
		\draw [style=x-wire] (10.center) to (8.center);
		\draw [style=x-wire] (5.center) to (11);
		\draw [style=x-wire] (6.center) to (13.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (9.center) to (10.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (17.center) to (21.center);
		\draw [style=x-wire] (21.center) to (22.center);
		\draw [style=x-wire] (20.center) to (23.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (24.center) to (19.center);
		\draw [style=x-wire] (18.center) to (26.center);
		\draw [style=x-wire] (24.center) to (27.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (22.center) to (23.center);
		\draw [style=x-wire] (12.center) to (14.center);
		\draw [style=x-wire] (13.center) to (15.center);
		\draw [style=x-wire] (27.center) to (31.center);
		\draw [style=x-wire] (26.center) to (30.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (24.center) to (19.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (9.center) to (10.center);
		\draw [style=x-wire] (13.center) to (15.center);
		\draw [style=dir-x-wire] (27.center) to (24.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (21.center) to (17.center);
		\draw [style=x-wire] (26.center) to (30.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (23.center) to (22.center);
		\draw [style=dir-x-wire] (10.center) to (8.center);
		\draw [style=xy-wire] (1) to (2.center);
		\draw [style=x-wire] (18.center) to (26.center);
		\draw [style=x-wire] (20.center) to (23.center);
		\draw [style=dir-x-wire] (7.center) to (9.center);
		\draw [style=dir-x-wire] (22.center) to (21.center);
		\draw [style=x-wire] (27.center) to (31.center);
		\draw [style=xy-wire] (0) to (1);
		\draw [style=dir-x-wire] (11) to (5.center);
		\draw [style=xy-wire] (3) to (0);
		\draw [style=x-wire] (12.center) to (14.center);
		\draw [style=dir-x-wire] (6.center) to (13.center);
		\draw [style=x-wire] (42.center) to (43.center);
		\draw [style=x-wire] (41.center) to (44.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (45.center) to (40.center);
		\draw [style=x-wire] (39.center) to (47.center);
		\draw [style=x-wire] (45.center) to (48.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (43.center) to (44.center);
		\draw [style=x-wire] (48.center) to (50.center);
		\draw [style=x-wire] (47.center) to (49.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (45.center) to (40.center);
		\draw [style=dir-x-wire] (48.center) to (45.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.25] (42.center) to (38.center);
		\draw [style=x-wire] (47.center) to (49.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (44.center) to (43.center);
		\draw [style=x-wire] (39.center) to (47.center);
		\draw [style=x-wire] (41.center) to (44.center);
		\draw [style=dir-x-wire] (43.center) to (42.center);
		\draw [style=x-wire] (48.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/conservation-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1, -0.425) {$F$};
		\node [style=pselfadj] (1) at (-1, 0.525) {$\mmap{R}$};
		\node [style=none] (2) at (-1, 1.15) {};
		\node [style=xy-frob] (3) at (-1, -1.1) {};
		\node [style=game] (4) at (1.375, -0.3) {$F$};
		\node [style=none] (5) at (1.125, -0.075) {};
		\node [style=none] (6) at (1.625, -0.075) {};
		\node [style=none] (7) at (1.125, -0.525) {};
		\node [style=none] (8) at (1.625, -0.525) {};
		\node [style=none] (9) at (1.125, -0.95) {};
		\node [style=none] (10) at (1.625, -0.95) {};
		\node [style=pselfadj] (11) at (1.125, 0.525) {$\pproj{R}$};
		\node [style=none] (12) at (1.125, 0.75) {};
		\node [style=none] (13) at (1.625, 0.75) {};
		\node [style=none] (14) at (1.125, 1.125) {};
		\node [style=none] (15) at (1.625, 1.125) {};
		\node [style=game] (16) at (4.25, -0.25) {$F^R$};
		\node [style=none] (17) at (4, 0) {};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (3.5, 0) {};
		\node [style=none] (22) at (3.5, -0.95) {};
		\node [style=none] (23) at (4, -0.95) {};
		\node [style=none] (24) at (5, -0.5) {};
		\node [style=pselfadj] (25) at (4.5, 0.525) {$\pproj{R}$};
		\node [style=none] (26) at (4.5, 0.75) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (0, 0) {=};
		\node [style=none] (29) at (2.5, 0) {=};
		\node [style=none] (30) at (4.5, 1.125) {};
		\node [style=none] (31) at (5, 1.125) {};
		\node [style=none] (32) at (0.5, -0.925) {$\sqrt{n}$};
		\node [style=none] (33) at (3, 0) {$n$};
		\node [style=none] (34) at (3, -0.925) {$\sqrt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (3) to (0);
		\draw [style=xy-wire] (0) to (1);
		\draw [style=xy-wire] (1) to (2.center);
		\draw [style=x-wire] (7.center) to (9.center);
		\draw [style=x-wire] (10.center) to (8.center);
		\draw [style=x-wire] (5.center) to (11);
		\draw [style=x-wire] (6.center) to (13.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (9.center) to (10.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (17.center) to (21.center);
		\draw [style=x-wire] (21.center) to (22.center);
		\draw [style=x-wire] (20.center) to (23.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (24.center) to (19.center);
		\draw [style=x-wire] (18.center) to (26.center);
		\draw [style=x-wire] (24.center) to (27.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (22.center) to (23.center);
		\draw [style=x-wire] (12.center) to (14.center);
		\draw [style=x-wire] (13.center) to (15.center);
		\draw [style=x-wire] (27.center) to (31.center);
		\draw [style=x-wire] (26.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (1) at (1, -0.4) {$g$};
		\node [style=dagger] (2) at (1, 0.4) {$g$};
		\node [style=none] (4) at (-1.125, 0.625) {};
		\node [style=none] (5) at (-0.75, 0.225) {};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.125, 0.875) {};
		\node [style=map] (10) at (-1.5, 0) {$\varphi$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (0.85, -0.65) {};
		\node [style=none] (18) at (1.15, -0.65) {};
		\node [style=none] (19) at (0.85, 0.65) {};
		\node [style=none] (20) at (1.15, 0.65) {};
		\node [style=none] (21) at (0.85, 1) {};
		\node [style=none] (22) at (1.15, 1) {};
		\node [style=none] (23) at (0.85, -1) {};
		\node [style=none] (24) at (1.15, -1) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.875, -0.625) {};
		\node [style=none] (27) at (-2.25, -0.225) {};
		\node [style=none] (28) at (-2.25, 0.75) {};
		\node [style=none] (29) at (-1.875, -0.875) {};
		\node [style=none] (31) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (4.center)
			 to [in=90, out=0] (5.center)
			 to (7.center);
		\draw [style=a-wire] (9.center) to (4.center);
		\draw [style=b-wire] (2) to (1);
		\draw [style=x-wire] (17.center) to (23.center);
		\draw [style=x-wire] (21.center) to (19.center);
		\draw [style=a-wire] (22.center) to (20.center);
		\draw [style=a-wire] (18.center) to (24.center);
		\draw [style=a-wire, in=-180, out=90] (25.center) to (4.center);
		\draw [style=a-wire] (10) to (25.center);
		\draw [style=x-wire] (26.center)
			 to [in=-90, out=180] (27.center)
			 to (28.center);
		\draw [style=x-wire] (29.center) to (26.center);
		\draw [style=x-wire, in=0, out=-90] (31.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (20) at (1, -0.4) {$h$};
		\node [style=dagger] (21) at (1, 0.4) {$h$};
		\node [style=none] (22) at (-1.875, 0.625) {};
		\node [style=none] (23) at (-2.25, 0.225) {};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-1.875, 0.875) {};
		\node [style=map] (26) at (-1.5, 0) {$\varphi$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (1.15, -0.65) {};
		\node [style=none] (29) at (0.85, -0.65) {};
		\node [style=none] (30) at (1.15, 0.65) {};
		\node [style=none] (31) at (0.85, 0.65) {};
		\node [style=none] (32) at (1.15, 1) {};
		\node [style=none] (33) at (0.85, 1) {};
		\node [style=none] (34) at (1.15, -1) {};
		\node [style=none] (35) at (0.85, -1) {};
		\node [style=none] (36) at (-1.5, 0.25) {};
		\node [style=none] (37) at (-1.125, -0.625) {};
		\node [style=none] (38) at (-0.75, -0.225) {};
		\node [style=none] (39) at (-0.75, 0.75) {};
		\node [style=none] (40) at (-1.125, -0.875) {};
		\node [style=none] (41) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (22.center)
			 to [in=90, out=180] (23.center)
			 to (24.center);
		\draw [style=a-wire] (25.center) to (22.center);
		\draw [style=b-wire] (21) to (20);
		\draw [style=x-wire] (28.center) to (34.center);
		\draw [style=x-wire] (32.center) to (30.center);
		\draw [style=a-wire] (33.center) to (31.center);
		\draw [style=a-wire] (29.center) to (35.center);
		\draw [style=a-wire, in=0, out=90] (36.center) to (22.center);
		\draw [style=a-wire] (26) to (36.center);
		\draw [style=x-wire, in=-90, out=0] (37.center) to (38.center);
		\draw [style=x-wire] (38.center) to (39.center);
		\draw [style=x-wire] (40.center) to (37.center);
		\draw [style=x-wire, in=180, out=-90] (41.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cut-cost-geq0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1, 0) {$K$};
		\node [style=pselfadj] (1) at (-1, -0.875) {$\mmap{F}$};
		\node [style=x-frob] (2) at (-1, -1.45) {};
		\node [style=pselfadj] (4) at (-1, 0.925) {$\mmap{E}$};
		\node [style=x-frob] (5) at (-1, 1.5) {};
		\node [style=correlation] (6) at (1, 0) {$K$};
		\node [style=bra] (12) at (1, 0.775) {$e$};
		\node [style=correlation] (14) at (3, 0) {$K$};
		\node [style=none] (17) at (3, 0.6) {};
		\node [style=none] (18) at (2.625, 0.975) {};
		\node [style=none] (19) at (3.375, 0.975) {};
		\node [style=bra] (20) at (2.625, 1.225) {$e$};
		\node [style=bra] (21) at (3.375, 1.225) {$e$};
		\node [style=none] (22) at (0, 0) {=};
		\node [style=none] (23) at (2, 0) {=};
		\node [style=none] (24) at (5.25, 0.25) {};
		\node [style=none] (25) at (4.875, 0.625) {};
		\node [style=none] (26) at (5.625, 0.625) {};
		\node [style=bra] (27) at (4.875, 0.8) {$e$};
		\node [style=bra] (28) at (5.625, 0.8) {$e$};
		\node [style=none] (29) at (5.25, 0) {};
		\node [style=none] (30) at (4.875, -0.375) {};
		\node [style=none] (31) at (5.625, -0.375) {};
		\node [style=trap] (32) at (5.625, -0.6) {$g$};
		\node [style=conj] (33) at (4.875, -0.6) {$g$};
		\node [style=none] (34) at (4, 0) {=};
		\node [style=none] (35) at (6.5, 0) {=};
		\node [style=none] (36) at (7.75, 0.125) {};
		\node [style=none] (37) at (7.375, 0.5) {};
		\node [style=none] (38) at (8.125, 0.5) {};
		\node [style=bra] (39) at (7.375, 0.675) {$e$};
		\node [style=dagger] (40) at (8.125, 0.725) {$g$};
		\node [style=none] (41) at (7.75, -0.125) {};
		\node [style=none] (42) at (7.375, -0.5) {};
		\node [style=none] (43) at (8.125, -0.5) {};
		\node [style=trap] (44) at (8.125, -0.725) {$g$};
		\node [style=ket] (45) at (7.375, -0.7) {$e$};
		\node [style=none] (46) at (8.75, -1) {};
		\node [style=none] (47) at (8.75, 1) {};
		\node [style=none] (48) at (9.5, 0) {$\geq 0$};
		\node [style=none] (49) at (8.2, 1) {};
		\node [style=none] (50) at (8.2, -1) {};
		\node [style={ket_s}] (51) at (1, -0.825) {$f$};
		\node [style={ket_s}] (52) at (3, -0.825) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1);
		\draw [style=x-wire] (1) to (2);
		\draw [style=x-wire] (4) to (5);
		\draw [style=x-wire] (0) to (4);
		\draw [style=x-wire, in=-90, out=0] (17.center) to (19.center);
		\draw [style=x-wire, in=-90, out=180] (17.center) to (18.center);
		\draw [style=x-wire] (14) to (17.center);
		\draw [style=x-wire] (18.center) to (20);
		\draw [style=x-wire] (19.center) to (21);
		\draw [style=x-wire] (6) to (12);
		\draw [style=x-wire, in=-90, out=0] (24.center) to (26.center);
		\draw [style=x-wire, in=-90, out=180] (24.center) to (25.center);
		\draw [style=x-wire] (25.center) to (27);
		\draw [style=x-wire] (26.center) to (28);
		\draw [style=x-wire, in=90, out=0] (29.center) to (31.center);
		\draw [style=x-wire, in=90, out=-180] (29.center) to (30.center);
		\draw [style=x-wire] (29.center) to (24.center);
		\draw [style=x-wire] (33) to (30.center);
		\draw [style=x-wire] (32) to (31.center);
		\draw [style=a-wire, in=-90, out=-90, looseness=2.00] (33) to (32);
		\draw [style=x-wire, in=-90, out=0] (36.center) to (38.center);
		\draw [style=x-wire, in=-90, out=180] (36.center) to (37.center);
		\draw [style=x-wire] (37.center) to (39);
		\draw [style=x-wire] (38.center) to (40);
		\draw [style=x-wire, in=90, out=0] (41.center) to (43.center);
		\draw [style=x-wire, in=90, out=-180] (41.center) to (42.center);
		\draw [style=x-wire] (41.center) to (36.center);
		\draw [style=x-wire] (44) to (43.center);
		\draw [style=x-wire] (45) to (42.center);
		\draw [style=a-wire] (47.center) to (46.center);
		\draw [style=a-wire, in=90, out=90, looseness=2.00] (49.center) to (47.center);
		\draw [style=a-wire, in=-90, out=-90, looseness=1.75] (50.center) to (46.center);
		\draw [style=x-wire] (51) to (6);
		\draw [style=x-wire] (52) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/cut-cost-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1, -0.05) {$K$};
		\node [style=pselfadj] (1) at (-1, 0.9) {$\mmap{F}$};
		\node [style=correlation] (4) at (1.375, -0.05) {$K$};
		\node [style=none] (5) at (1.125, 0.175) {};
		\node [style=none] (6) at (1.625, 0.175) {};
		\node [style=pselfadj] (11) at (1.125, 0.775) {$\pproj{F}$};
		\node [style=none] (12) at (1.125, 1) {};
		\node [style=none] (13) at (1.625, 1) {};
		\node [style=correlation] (14) at (4, -0.25) {$Q$};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (4.25, 0) {};
		\node [style=none] (17) at (4.25, -0.5) {};
		\node [style=none] (18) at (3.75, -0.5) {};
		\node [style=none] (19) at (3.25, 0) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (3.75, -1) {};
		\node [style=none] (22) at (4.75, -0.5) {};
		\node [style=none] (23) at (2.5, 0) {=};
		\node [style=pselfadj] (24) at (4.25, 0.525) {$\pproj{T}$};
		\node [style=none] (25) at (4.25, 0.75) {};
		\node [style=none] (26) at (4.75, 0.75) {};
		\node [style=none] (27) at (0, 0) {=};
		\node [style=pselfadj] (28) at (-1, -0.85) {$\mmap{E}$};
		\node [style=xy-frob] (29) at (-1, -1.5) {};
		\node [style=xy-frob] (30) at (-1, 1.5) {};
		\node [style=none] (31) at (1.125, -0.25) {};
		\node [style=none] (32) at (1.625, -0.25) {};
		\node [style=pselfadj] (33) at (1.125, -0.85) {$\pproj{E}$};
		\node [style=none] (34) at (1.125, -1.075) {};
		\node [style=none] (35) at (1.625, -1.075) {};
		\node [style=pselfadj] (36) at (3.25, -0.725) {$\pproj{S}$};
		\node [style=correlation] (37) at (7, -0.25) {$Q$};
		\node [style=none] (39) at (7.25, 0) {};
		\node [style=none] (40) at (7.25, -0.75) {};
		\node [style=none] (45) at (7.75, -0.75) {};
		\node [style=pselfadj] (46) at (7.25, 0.525) {$\pproj{T}$};
		\node [style=none] (47) at (7.25, 0.75) {};
		\node [style=none] (48) at (7.75, 0.75) {};
		\node [style=none] (50) at (5.5, 0) {=};
		\node [style=none] (51) at (6.75, 0) {};
		\node [style=none] (52) at (6.75, -0.75) {};
		\node [style=none] (53) at (6.25, -0.75) {};
		\node [style=pconjselfadj] (54) at (6.75, 0.525) {$\pproj{S}$};
		\node [style=none] (55) at (6.75, 0.75) {};
		\node [style=none] (56) at (6.25, 0.75) {};
		\node [style=none] (57) at (6.75, -0.5) {};
		\node [style=none] (58) at (7.25, -0.5) {};
		\node [style=none] (59) at (0.5, -1.15) {$\sqrt{n}$};
		\node [style=none] (60) at (0.5, 1.075) {$\sqrt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (1);
		\draw [style=x-wire] (5.center) to (11);
		\draw [style=x-wire] (6.center) to (13.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (12.center) to (13.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (15.center) to (19.center);
		\draw [style=x-wire] (18.center) to (21.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (22.center) to (17.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (25.center) to (26.center);
		\draw [style=x-wire] (16.center) to (25.center);
		\draw [style=x-wire] (22.center) to (26.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (20.center) to (21.center);
		\draw [style=xy-wire] (28) to (0);
		\draw [style=xy-wire] (1) to (30);
		\draw [style=xy-wire] (29) to (28);
		\draw [style=x-wire] (31.center) to (33);
		\draw [style=x-wire] (32.center) to (35.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (34.center) to (35.center);
		\draw [style=x-wire] (36) to (19.center);
		\draw [style=x-wire] (20.center) to (36);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (45.center) to (40.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (47.center) to (48.center);
		\draw [style=x-wire] (39.center) to (47.center);
		\draw [style=x-wire] (45.center) to (48.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (53.center) to (52.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (55.center) to (56.center);
		\draw [style=x-wire] (51.center) to (55.center);
		\draw [style=x-wire] (53.center) to (56.center);
		\draw [style=x-wire] (40.center) to (58.center);
		\draw [style=x-wire] (52.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/def-realignment-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2, 0) {$\Phi$};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (2.75, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=none] (9) at (2.75, 0.75) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=map] (11) at (-1, 0) {$\Phi^\bR$};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (19) at (-1.25, -0.75) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (0.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-gap-wire] (8.center) to (4.center);
		\draw [style=x-gap-wire, in=90, out=90, looseness=2.00] (7.center) to (3.center);
		\draw [style=x-gap-wire] (1.center) to (5.center);
		\draw [style=x-gap-wire, in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [style=x-gap-wire] (9.center) to (6.center);
		\draw [style=x-gap-wire] (7.center) to (10.center);
		\draw [style=x-gap-wire] (17.center) to (15.center);
		\draw [style=x-gap-wire] (12.center) to (16.center);
		\draw [style=x-wire] (13.center) to (20.center);
		\draw [style=x-wire] (19.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/def-realignment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (2, 0) {$\Phi$};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (2.25, -0.25) {};
		\node [style=none] (5) at (1.75, 0.75) {};
		\node [style=none] (6) at (2.75, 0.25) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (2.25, -0.75) {};
		\node [style=none] (9) at (2.75, -0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=map] (11) at (-1, 0) {$\Phi^R$};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-1.25, -0.25) {};
		\node [style=none] (15) at (-0.75, -0.25) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (22) at (0, 0) {=};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=none] (24) at (-0.75, 0.75) {};
		\node [style=none] (25) at (0.75, 0) {\Large$\frac{1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-gap-wire] (8.center) to (4.center);
		\draw [style=x-gap-wire, in=-90, out=-90, looseness=2.00] (7.center) to (3.center);
		\draw [style=x-gap-wire] (1.center) to (5.center);
		\draw [style=x-gap-wire, in=90, out=90, looseness=2.00] (2.center) to (6.center);
		\draw [style=x-gap-wire] (9.center) to (6.center);
		\draw [style=x-gap-wire] (7.center) to (10.center);
		\draw [style=x-gap-wire] (19.center) to (15.center);
		\draw [style=x-gap-wire] (12.center) to (16.center);
		\draw [style=x-wire] (13.center) to (24.center);
		\draw [style=x-wire] (23.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/diag-capac-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1.5, 0) {$K$};
		\node [style=none] (1) at (-1.125, -0.85) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.875, 0.85) {};
		\node [style=none] (4) at (-1.125, 0.85) {};
		\node [style=none] (5) at (-1.875, -0.85) {};
		\node [style=none] (6) at (-1.5, -0.475) {};
		\node [style=none] (7) at (-0.75, 0.85) {};
		\node [style=none] (8) at (-0.75, -1.1) {};
		\node [style=none] (9) at (-2.25, -0.85) {};
		\node [style=none] (10) at (-2.25, 1) {};
		\node [style=none] (12) at (-1.875, 1) {};
		\node [style=none] (13) at (-1.125, -1.1) {};
		\node [style=none] (14) at (2.25, 0.625) {};
		\node [style=none] (15) at (2.625, 0.225) {};
		\node [style=none] (16) at (2.625, -0.75) {};
		\node [style=none] (17) at (2.25, 0.875) {};
		\node [style=correlation] (18) at (1.875, 0) {$K$};
		\node [style=none] (19) at (1.875, 0.25) {};
		\node [style=none] (20) at (1.5, -0.625) {};
		\node [style=none] (21) at (1.125, -0.225) {};
		\node [style=none] (22) at (1.125, 0.75) {};
		\node [style=none] (23) at (1.5, -0.875) {};
		\node [style=none] (24) at (1.875, -0.25) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (26) at (-2.75, 0) {\Large$\frac{1}{n^2}$};
		\node [style=none] (27) at (0.625, 0) {\Large$\frac{1}{n^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (6.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (6.center) to (0);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (4.center) to (7.center);
		\draw [style=x-wire] (7.center) to (8.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (9.center) to (5.center);
		\draw [style=x-wire] (9.center) to (10.center);
		\draw [style=x-wire] (3.center) to (12.center);
		\draw [style=x-wire] (1.center) to (13.center);
		\draw [style=x-wire] (14.center)
			 to [in=90, out=0] (15.center)
			 to (16.center);
		\draw [style=x-wire] (17.center) to (14.center);
		\draw [style=x-wire, in=-180, out=90] (19.center) to (14.center);
		\draw [style=a-wire] (18) to (19.center);
		\draw [style=x-wire, in=-90, out=180] (20.center) to (21.center);
		\draw [style=x-wire] (21.center) to (22.center);
		\draw [style=x-wire] (23.center) to (20.center);
		\draw [style=x-wire, in=0, out=-90] (24.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/diag-capac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (1.25, 0) {$K$};
		\node [style=none] (1) at (1.625, -0.85) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.875, 0.85) {};
		\node [style=none] (4) at (1.625, 0.85) {};
		\node [style=none] (7) at (0.875, -0.85) {};
		\node [style=none] (8) at (1.25, -0.475) {};
		\node [style=correlation] (11) at (-1.125, 0) {$\tilde{K}$};
		\node [style=none] (12) at (-1.375, 0.25) {};
		\node [style=none] (13) at (-0.875, 0.25) {};
		\node [style=none] (14) at (-1.375, -0.25) {};
		\node [style=none] (15) at (-0.875, -0.25) {};
		\node [style=none] (16) at (-1.375, 0.85) {};
		\node [style=none] (17) at (-0.875, 0.85) {};
		\node [style=none] (18) at (-0.875, -0.85) {};
		\node [style=none] (19) at (-1.375, -0.85) {};
		\node [style=none] (20) at (-0.875, -0.25) {};
		\node [style=none] (21) at (-0.875, -0.25) {};
		\node [style=none] (22) at (0, 0) {=};
		\node [style=none] (23) at (0.5, 0) {\Large$\frac{1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (8.center);
		\draw [style=x-wire, in=180, out=90] (7.center) to (8.center);
		\draw [style=x-wire] (18.center) to (21.center);
		\draw [style=x-wire] (19.center) to (14.center);
		\draw [style=x-wire] (12.center) to (16.center);
		\draw [style=x-wire] (13.center) to (17.center);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/diag-flow-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1.225, -0.25) {$F$};
		\node [style=none] (1) at (-0.85, -1.1) {};
		\node [style=none] (2) at (-1.225, 0.25) {};
		\node [style=none] (3) at (-1.6, 0.6) {};
		\node [style=none] (4) at (-0.85, 0.6) {};
		\node [style=none] (5) at (-1.6, -1.1) {};
		\node [style=none] (6) at (-1.225, -0.725) {};
		\node [style=pselfadj] (7) at (-1.6, 0.975) {$\pproj{R}$};
		\node [style=none] (8) at (-1.6, 1.475) {};
		\node [style=none] (9) at (-0.85, 1.45) {};
		\node [style=game] (10) at (1.275, -0.5) {$F$};
		\node [style=none] (12) at (1.275, 0) {};
		\node [style=none] (13) at (0.9, 0.35) {};
		\node [style=none] (14) at (1.65, 0.35) {};
		\node [style=x-frob] (16) at (1.275, -1.1) {};
		\node [style=pselfadj] (17) at (0.9, 0.725) {$\pproj{R}$};
		\node [style=none] (18) at (0.9, 1.225) {};
		\node [style=none] (19) at (1.65, 1.2) {};
		\node [style=none] (20) at (0, 0) {=};
		\node [style=none] (21) at (2.5, 0) {=};
		\node [style=game] (22) at (3.7, -0.5) {$F$};
		\node [style=x-frob] (26) at (3.7, -1.1) {};
		\node [style=pselfadj] (27) at (3.7, 0.325) {$\pproj{R}$};
		\node [style=none] (28) at (3.7, 0.775) {};
		\node [style=none] (29) at (3.325, 1.2) {};
		\node [style=none] (30) at (4.075, 1.2) {};
		\node [style=none] (31) at (4.75, 0) {=};
		\node [style=none] (32) at (5.5, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (6.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (6.center) to (0);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (5.center) to (1.center);
		\draw [style=x-wire] (3.center) to (7);
		\draw [style=x-wire] (7) to (8.center);
		\draw [style=x-wire] (4.center) to (9.center);
		\draw [style=x-wire, in=-180, out=-90] (13.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0] (12.center) to (14.center);
		\draw [style=x-wire] (10) to (12.center);
		\draw [style=x-wire] (16) to (10);
		\draw [style=x-wire] (13.center) to (17);
		\draw [style=x-wire] (17) to (18.center);
		\draw [style=x-wire] (14.center) to (19.center);
		\draw [style=x-wire] (26) to (22);
		\draw [style=x-wire] (27) to (28.center);
		\draw [style=x-wire] (22) to (27);
		\draw [style=x-wire, in=-90, out=180] (28.center) to (29.center);
		\draw [style=x-wire, in=-90, out=0] (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/diag-flow-value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1.225, -0.25) {$F$};
		\node [style=none] (1) at (-0.85, -1.1) {};
		\node [style=none] (2) at (-1.225, 0.25) {};
		\node [style=none] (3) at (-1.6, 0.6) {};
		\node [style=none] (4) at (-0.85, 0.6) {};
		\node [style=none] (5) at (-1.6, -1.1) {};
		\node [style=none] (6) at (-1.225, -0.725) {};
		\node [style=pselfadj] (7) at (-1.6, 0.975) {$\pproj{S}$};
		\node [style=none] (8) at (-1.6, 1.375) {};
		\node [style=none] (9) at (-0.85, 1.375) {};
		\node [style=none] (19) at (0, 0) {=};
		\node [style=game] (20) at (1.2, -0.5) {$F$};
		\node [style=x-frob] (21) at (1.2, -1.1) {};
		\node [style=pselfadj] (22) at (1.2, 0.325) {$\pproj{S}$};
		\node [style=none] (23) at (1.2, 0.775) {};
		\node [style=none] (24) at (0.825, 1.2) {};
		\node [style=none] (25) at (1.575, 1.2) {};
		\node [style=none] (26) at (2.275, 0) {=};
		\node [style=game] (27) at (3.275, -0.5) {$F$};
		\node [style=x-frob] (28) at (3.275, -1.1) {};
		\node [style=pselfadj] (29) at (3.275, 0.425) {$\pproj{S}$};
		\node [style=x-frob] (30) at (3.275, 1.025) {};
		\node [style=none] (31) at (-1.875, -0.25) {\Large$\frac{1}{n}$};
		\node [style=none] (32) at (-2.25, 1.5) {$\sqrt{n}$};
		\node [style=none] (33) at (-2.225, -1.25) {$\sqrt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (6.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (6.center) to (0);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (5.center) to (1.center);
		\draw [style=x-wire] (3.center) to (7);
		\draw [style=x-wire] (7) to (8.center);
		\draw [style=x-wire] (4.center) to (9.center);
		\draw [style=x-wire] (21) to (20);
		\draw [style=x-wire] (22) to (23.center);
		\draw [style=x-wire] (20) to (22);
		\draw [style=x-wire, in=-90, out=180] (23.center) to (24.center);
		\draw [style=x-wire, in=-90, out=0] (23.center) to (25.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (8.center) to (9.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (24.center) to (25.center);
		\draw [style=x-wire] (28) to (27);
		\draw [style=x-wire] (29) to (30);
		\draw [style=x-wire] (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/diag-flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (1.25, 0) {$F$};
		\node [style=none] (1) at (1.625, -0.85) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0.875, 0.85) {};
		\node [style=none] (4) at (1.625, 0.85) {};
		\node [style=none] (5) at (0.875, -0.85) {};
		\node [style=none] (6) at (1.25, -0.475) {};
		\node [style=game] (7) at (-1.125, 0) {$\tilde{F}$};
		\node [style=none] (8) at (-1.375, 0.25) {};
		\node [style=none] (9) at (-0.875, 0.25) {};
		\node [style=none] (10) at (-1.375, -0.25) {};
		\node [style=none] (11) at (-0.875, -0.25) {};
		\node [style=none] (12) at (-1.375, 0.85) {};
		\node [style=none] (13) at (-0.875, 0.85) {};
		\node [style=none] (14) at (-0.875, -0.85) {};
		\node [style=none] (15) at (-1.375, -0.85) {};
		\node [style=none] (16) at (-0.875, -0.25) {};
		\node [style=none] (17) at (-0.875, -0.25) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=none] (19) at (0.5, 0) {\Large$\frac{1}{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (6.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (14.center) to (17.center);
		\draw [style=x-wire] (15.center) to (10.center);
		\draw [style=x-wire] (8.center) to (12.center);
		\draw [style=x-wire] (9.center) to (13.center);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/dual-sdp-realigned-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (62) at (-1.75, 1.25) {$K$};
		\node [style=none] (63) at (-1.5, 1.5) {};
		\node [style=none] (64) at (-2, 1.5) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=none] (66) at (-1.5, 1) {};
		\node [style=none] (67) at (-1, 1.5) {};
		\node [style=none] (68) at (-1, 0.5) {};
		\node [style=none] (69) at (-1.5, 0.6) {};
		\node [style=none] (70) at (-2.5, 1) {};
		\node [style=none] (71) at (-2, 1.825) {};
		\node [style=none] (72) at (-2.5, 1.825) {};
		\node [style=none] (73) at (-2.25, -0.65) {};
		\node [style=none] (74) at (-1.75, -0.65) {};
		\node [style=none] (75) at (-2.25, -1.775) {};
		\node [style=none] (76) at (-1.75, -1.775) {};
		\node [style=none] (77) at (-1.75, -1) {};
		\node [style=pselfadj] (78) at (-2.25, -0.825) {$\pproj{W}$};
		\node [style=none] (79) at (-2.25, -1) {};
		\node [style=none] (80) at (-1.25, -0.65) {};
		\node [style=none] (81) at (-1.25, -1.5) {};
		\node [style=none] (82) at (-0.75, -1.5) {};
		\node [style=none] (83) at (-0.75, 1.825) {};
		\node [style=none] (84) at (-2.75, -1.775) {};
		\node [style=none] (85) at (-2.75, -0.375) {};
		\node [style=none] (86) at (-3, 1.825) {};
		\node [style=none] (87) at (-3, -2) {};
		\node [style=none] (88) at (-1.75, -2) {};
		\node [style=correlation] (89) at (2, 1.25) {$K$};
		\node [style=none] (90) at (2.25, 1.5) {};
		\node [style=none] (91) at (1.75, 1.5) {};
		\node [style=none] (92) at (1.75, 1) {};
		\node [style=none] (93) at (2.25, 1) {};
		\node [style=none] (94) at (2.75, 1.5) {};
		\node [style=none] (95) at (2.75, 0.5) {};
		\node [style=none] (96) at (2.25, 0.6) {};
		\node [style=none] (97) at (1.25, 1) {};
		\node [style=none] (98) at (1.75, 1.825) {};
		\node [style=none] (99) at (1.25, 1.825) {};
		\node [style=none] (100) at (1.5, -0.65) {};
		\node [style=none] (101) at (2, -0.65) {};
		\node [style=none] (102) at (1.5, -1.775) {};
		\node [style=none] (107) at (2.5, -0.65) {};
		\node [style=none] (108) at (2.5, -1.5) {};
		\node [style=none] (109) at (3, -1.5) {};
		\node [style=none] (110) at (3, 1.825) {};
		\node [style=none] (111) at (1, -1.775) {};
		\node [style=none] (112) at (1, -0.375) {};
		\node [style=none] (113) at (0.75, 1.825) {};
		\node [style=none] (114) at (0.75, -2) {};
		\node [style=none] (115) at (2, -2) {};
		\node [style=none] (116) at (2, -1.25) {};
		\node [style=none] (117) at (1.5, -1.25) {};
		\node [style=map] (118) at (1.75, -1) {$\Lambda_1^\bR$};
		\node [style=none] (119) at (1.5, -0.75) {};
		\node [style=none] (120) at (2, -0.75) {};
		\node [style=none] (121) at (-3.5, 0) {$n$};
		\node [style=none] (122) at (0, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (63.center) to (67.center);
		\draw [style=x-wire] (67.center) to (68.center);
		\draw [style=x-wire] (66.center) to (69.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (70.center) to (65.center);
		\draw [style=x-wire] (64.center) to (71.center);
		\draw [style=x-wire] (70.center) to (72.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (75.center) to (76.center);
		\draw [style=x-wire] (73.center) to (78);
		\draw [style=x-wire] (74.center) to (77.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (79.center) to (77.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (74.center) to (80.center);
		\draw [style=x-wire] (80.center) to (81.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (81.center) to (82.center);
		\draw [style=x-wire, in=-90, out=90] (73.center) to (68.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.25] (71.center) to (83.center);
		\draw [style=x-wire] (82.center) to (83.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (75.center) to (84.center);
		\draw [style=x-wire] (84.center) to (85.center);
		\draw [style=x-wire, in=-90, out=90, looseness=0.75] (85.center) to (69.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (86.center) to (72.center);
		\draw [style=x-wire] (76.center) to (88.center);
		\draw [style=x-wire, in=-90, out=-90] (88.center) to (87.center);
		\draw [style=x-wire, in=270, out=90] (87.center) to (86.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (90.center) to (94.center);
		\draw [style=x-wire] (94.center) to (95.center);
		\draw [style=x-wire] (93.center) to (96.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (97.center) to (92.center);
		\draw [style=x-wire] (91.center) to (98.center);
		\draw [style=x-wire] (97.center) to (99.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (101.center) to (107.center);
		\draw [style=x-wire] (107.center) to (108.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (108.center) to (109.center);
		\draw [style=x-wire, in=-90, out=90] (100.center) to (95.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.25] (98.center) to (110.center);
		\draw [style=x-wire] (109.center) to (110.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (102.center) to (111.center);
		\draw [style=x-wire] (111.center) to (112.center);
		\draw [style=x-wire, in=-90, out=90, looseness=0.75] (112.center) to (96.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (113.center) to (99.center);
		\draw [style=x-wire, in=-90, out=-90] (115.center) to (114.center);
		\draw [style=x-wire, in=270, out=90] (114.center) to (113.center);
		\draw [style=x-wire] (101.center) to (120.center);
		\draw [style=x-wire] (100.center) to (119.center);
		\draw [style=x-wire] (115.center) to (116.center);
		\draw [style=x-wire] (102.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/dual-sdp-realigned-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1.875, 0.025) {$K$};
		\node [style=none] (1) at (-1.625, 0.6) {};
		\node [style=none] (2) at (-2.125, 0.6) {};
		\node [style=none] (3) at (-0.625, 0.6) {};
		\node [style=none] (4) at (-1.125, 0.6) {};
		\node [style=none] (5) at (-1.625, 1.35) {};
		\node [style=none] (6) at (-1.125, 1.35) {};
		\node [style=none] (7) at (-1.625, -0.525) {};
		\node [style=none] (8) at (-2.125, -0.525) {};
		\node [style=none] (9) at (-0.625, -0.525) {};
		\node [style=none] (10) at (-1.125, -0.525) {};
		\node [style=none] (11) at (-1.625, -1.275) {};
		\node [style=none] (15) at (-1.125, -1.275) {};
		\node [style=none] (25) at (-1.625, -1.275) {};
		\node [style=map] (26) at (2, 0) {$\Lambda_1^{\bR}$};
		\node [style=correlation] (27) at (1, 0) {$K$};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (2.25, 0.25) {};
		\node [style=none] (31) at (1.75, 0.25) {};
		\node [style=none] (32) at (1.25, 1) {};
		\node [style=none] (33) at (1.75, 1) {};
		\node [style=none] (34) at (1.25, -0.25) {};
		\node [style=none] (35) at (0.75, -0.25) {};
		\node [style=none] (36) at (2.25, -0.25) {};
		\node [style=none] (37) at (1.75, -0.25) {};
		\node [style=none] (38) at (1.25, -1) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (52) at (1.25, -1) {};
		\node [style=none] (56) at (-1.625, -0.225) {};
		\node [style=none] (57) at (-2.125, -0.225) {};
		\node [style=none] (58) at (-1.625, 0.275) {};
		\node [style=none] (59) at (-2.125, 0.275) {};
		\node [style=none] (60) at (0, 0) {$-$};
		\node [style=none] (62) at (-0.625, 0.25) {};
		\node [style=pselfadj] (63) at (-1.125, 0.425) {$\pproj{W}$};
		\node [style=none] (65) at (-2.75, 0) {$n$};
		\node [style=none] (66) at (-1.125, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (4.center) to (1.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (3.center) to (6.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (2.center) to (5.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (10.center) to (7.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (8.center) to (11.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (9.center) to (15.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (31.center) to (28.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (30.center) to (33.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (29.center) to (32.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (37.center) to (34.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (35.center) to (38.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (36.center) to (42.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (9.center) to (10.center);
		\draw [style=x-wire] (59.center) to (2.center);
		\draw [style=x-wire] (58.center) to (1.center);
		\draw [style=x-wire] (8.center) to (57.center);
		\draw [style=x-wire] (7.center) to (56.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (6.center) to (5.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (15.center) to (25.center);
		\draw [style=x-wire, bend right=90, looseness=1.75] (33.center) to (32.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (42.center) to (52.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (66.center) to (62.center);
		\draw [style=x-wire] (62.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/dual-sdp-realigned-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.75, 0) {$\Lambda_1^{\bR}$};
		\node [style=correlation] (1) at (0.75, 0) {$K$};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=xy-frob] (5) at (1.25, 1) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=xy-frob] (9) at (1.25, -1) {};
		\node [style=correlation] (12) at (-1.625, 0) {$K$};
		\node [style=none] (13) at (-1.625, 0.5) {};
		\node [style=none] (14) at (-0.625, 0.5) {};
		\node [style=none] (15) at (-1.125, 1) {};
		\node [style=xy-frob] (16) at (-1.125, 1.25) {};
		\node [style=none] (17) at (-1.625, -0.5) {};
		\node [style=none] (18) at (-0.625, -0.5) {};
		\node [style=none] (19) at (-1.125, -1) {};
		\node [style=xy-frob] (20) at (-1.125, -1.25) {};
		\node [style=none] (22) at (0, 0) {$-$};
		\node [style=ket] (23) at (-0.625, 0.325) {$w$};
		\node [style=xy-frob] (24) at (-0.625, -0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=0, out=90] (3.center) to (4.center);
		\draw [style=xy-wire, in=180, out=90] (2.center) to (4.center);
		\draw [style=xy-wire] (4.center) to (5);
		\draw [style=xy-wire, in=0, out=-90] (7.center) to (8.center);
		\draw [style=xy-wire, in=180, out=-90] (6.center) to (8.center);
		\draw [style=xy-wire] (8.center) to (9);
		\draw [style=xy-wire, in=0, out=90] (14.center) to (15.center);
		\draw [style=xy-wire, in=180, out=90] (13.center) to (15.center);
		\draw [style=xy-wire] (15.center) to (16);
		\draw [style=xy-wire, in=0, out=-90] (18.center) to (19.center);
		\draw [style=xy-wire, in=180, out=-90] (17.center) to (19.center);
		\draw [style=xy-wire] (19.center) to (20);
		\draw [style=xy-wire] (12) to (13.center);
		\draw [style=xy-wire] (17.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/dual-sdp-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1.375, 0.5) {$Q$};
		\node [style=none] (1) at (-1.625, 0.25) {};
		\node [style=none] (2) at (-1.125, 0.25) {};
		\node [style=pselfadj] (3) at (-1.125, -0.5) {$\pproj{W}$};
		\node [style=none] (4) at (-1.625, -1) {};
		\node [style=none] (5) at (-1.625, 1) {};
		\node [style=none] (6) at (-1.125, 1) {};
		\node [style=none] (7) at (-1.125, 0.75) {};
		\node [style=none] (8) at (-1.625, 0.75) {};
		\node [style=none] (9) at (-1.125, -1) {};
		\node [style=none] (10) at (-0.625, -1) {};
		\node [style=none] (11) at (-0.625, 1) {};
		\node [style=none] (12) at (-2.125, -1) {};
		\node [style=none] (13) at (-2.125, 1) {};
		\node [style=correlation] (14) at (1.375, 0.5) {$Q$};
		\node [style=none] (15) at (1.125, 0.25) {};
		\node [style=none] (16) at (1.625, 0.25) {};
		\node [style=none] (18) at (1.125, -1) {};
		\node [style=none] (19) at (1.125, 1) {};
		\node [style=none] (20) at (1.625, 1) {};
		\node [style=none] (21) at (1.625, 0.75) {};
		\node [style=none] (22) at (1.125, 0.75) {};
		\node [style=none] (23) at (1.625, -1) {};
		\node [style=none] (24) at (2.125, -1) {};
		\node [style=none] (25) at (2.125, 1) {};
		\node [style=none] (26) at (0.625, -1) {};
		\node [style=none] (27) at (0.625, 1) {};
		\node [style=map] (28) at (1.375, -0.5) {$\Lambda_1$};
		\node [style=none] (29) at (1.125, -0.75) {};
		\node [style=none] (30) at (1.625, -0.75) {};
		\node [style=none] (31) at (1.625, -0.25) {};
		\node [style=none] (32) at (1.125, -0.25) {};
		\node [style=none] (33) at (0, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (4.center);
		\draw [style=x-wire] (2.center) to (3);
		\draw [style=x-wire] (5.center) to (8.center);
		\draw [style=x-wire] (6.center) to (7.center);
		\draw [style=x-wire] (3) to (9.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (6.center) to (11.center);
		\draw [style=x-wire] (11.center) to (10.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (10.center) to (9.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (12.center) to (4.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (13.center) to (5.center);
		\draw [style=x-wire] (13.center) to (12.center);
		\draw [style=x-wire] (19.center) to (22.center);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (20.center) to (25.center);
		\draw [style=x-wire] (25.center) to (24.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (24.center) to (23.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (26.center) to (18.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (27.center) to (19.center);
		\draw [style=x-wire] (27.center) to (26.center);
		\draw [style=x-wire] (16.center) to (31.center);
		\draw [style=x-wire] (15.center) to (32.center);
		\draw [style=x-wire] (29.center) to (18.center);
		\draw [style=x-wire] (30.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/elem-to-mmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.375, 0.375) {};
		\node [style=none] (3) at (0.875, -0.125) {};
		\node [style=none] (4) at (1.875, -0.125) {};
		\node [style=none] (5) at (1.375, 0.75) {};
		\node [style=none] (6) at (1.875, -0.75) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=pselfadj] (8) at (-1, 0) {$\mmap{Y}$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=ket] (11) at (0.875, -0.175) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (5.center);
		\draw [style=x-wire, in=90, out=180] (2.center) to (3.center);
		\draw [style=x-wire, in=90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=270, out=90] (6.center) to (4.center);
		\draw [style=x-wire] (10.center) to (8);
		\draw [style=x-wire] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/flow-value-2realigned-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, -0.375) {$Z$};
		\node [style=none] (1) at (-0.25, -0.625) {};
		\node [style=none] (2) at (0.25, -0.125) {};
		\node [style=none] (3) at (0.25, -0.625) {};
		\node [style=none] (4) at (-0.25, -0.125) {};
		\node [style=none] (5) at (-0.875, -0.625) {};
		\node [style=none] (6) at (-0.875, 0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (0.85, -0.625) {};
		\node [style=pselfadj] (9) at (0.25, 0.4) {$\pproj{S}$};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.85, 0.75) {};
		\node [style=none] (12) at (-0.25, -0.625) {};
		\node [style=none] (13) at (-0.875, -0.625) {};
		\node [style=none] (14) at (-0.875, 0.75) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (0.85, 0.75) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (0.25, -0.625) {};
		\node [style=none] (19) at (0.85, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (14.center)
			 to [in=90, out=90, looseness=2.00] (15.center)
			 to (12.center)
			 to [in=-90, out=-90, looseness=2.00] (13.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (18.center)
			 to [in=-90, out=-90, looseness=2.00] (19.center)
			 to (16.center)
			 to [in=90, out=90, looseness=2.00] (17.center)
			 to cycle;
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (5.center) to (1.center);
		\draw [style=dir-x-wire] (6.center) to (5.center);
		\draw [style=dir-x-wire] (4.center) to (7.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (8.center) to (3.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (10.center) to (11.center);
		\draw [style=dir-x-wire] (2.center) to (10.center);
		\draw [style=dir-x-wire] (11.center) to (8.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/flow-value-2realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-3, 0.35) {$F$};
		\node [style=pselfadj] (1) at (-3, -0.6) {$\mmap{T}$};
		\node [style=xy-frob] (2) at (-3, -1.225) {};
		\node [style=xy-frob] (3) at (-3, 1.025) {};
		\node [style=game] (4) at (-1, -0.55) {$F$};
		\node [style=pselfadj] (5) at (-1, 0.4) {$\mmap{S}$};
		\node [style=xy-frob] (6) at (-1, 1.025) {};
		\node [style=xy-frob] (7) at (-1, -1.225) {};
		\node [style=game] (18) at (4, -0.25) {$F^R$};
		\node [style=none] (19) at (3.75, 0) {};
		\node [style=none] (20) at (4.25, 0) {};
		\node [style=none] (21) at (4.25, -0.5) {};
		\node [style=none] (22) at (3.75, -0.5) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (3.75, -1) {};
		\node [style=none] (26) at (4.975, -0.5) {};
		\node [style=none] (27) at (2.25, 0) {=};
		\node [style=pselfadj] (28) at (4.25, 0.525) {$\pproj{S}$};
		\node [style=none] (29) at (4.25, 1.125) {};
		\node [style=none] (30) at (4.975, 1.125) {};
		\node [style=none] (31) at (-2, 0) {=};
		\node [style=none] (32) at (0, 0) {=};
		\node [style=none] (43) at (3.75, 0) {};
		\node [style=none] (45) at (3, 0) {};
		\node [style=none] (46) at (3, -1) {};
		\node [style=none] (47) at (3.75, -1) {};
		\node [style=none] (48) at (4.975, 1.125) {};
		\node [style=none] (49) at (4.25, 1.125) {};
		\node [style=none] (50) at (4.25, -0.5) {};
		\node [style=none] (51) at (4.975, -0.5) {};
		\node [style=game] (54) at (1.125, -0.425) {$F$};
		\node [style=none] (55) at (0.825, -0.25) {};
		\node [style=none] (56) at (1.425, -0.25) {};
		\node [style=none] (57) at (0.825, -0.625) {};
		\node [style=none] (58) at (1.425, -0.625) {};
		\node [style=none] (59) at (0.825, -1.25) {};
		\node [style=none] (60) at (1.425, -1.25) {};
		\node [style=pselfadj] (61) at (0.825, 0.4) {$\pproj{S}$};
		\node [style=none] (62) at (0.825, 1.25) {};
		\node [style=none] (63) at (1.425, 1.25) {};
		\node [style=none] (64) at (0.825, -1.25) {};
		\node [style=none] (65) at (1.425, -1.25) {};
		\node [style=none] (66) at (0.825, 1.25) {};
		\node [style=none] (67) at (1.425, 1.25) {};
		\node [style=idendo] (68) at (1.125, -1.125) {$~n~$};
		\node [style=idendo] (69) at (1.125, 1.175) {$~n~$};
		\node [style=idendo] (70) at (4.6, 1.075) {$~n~$};
		\node [style=idendo] (71) at (4.6, -0.45) {$~n~$};
		\node [style=idendo] (72) at (3.375, -0.025) {$~n~$};
		\node [style=idendo] (73) at (3.375, -1) {$~n~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (46.center)
			 to [in=-90, out=-90, looseness=2.00] (47.center)
			 to (43.center)
			 to [in=90, out=90, looseness=2.00] (45.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (50.center)
			 to [in=-90, out=-90, looseness=2.00] (51.center)
			 to (48.center)
			 to [in=90, out=90, looseness=2.00] (49.center)
			 to cycle;
		\draw [style=xy-wire] (3) to (0);
		\draw [style=xy-wire] (0) to (1);
		\draw [style=xy-wire] (1) to (2);
		\draw [style=xy-wire] (7) to (4);
		\draw [style=xy-wire] (4) to (5);
		\draw [style=xy-wire] (5) to (6);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (23.center) to (19.center);
		\draw [style=dir-x-wire] (24.center) to (23.center);
		\draw [style=dir-x-wire] (22.center) to (25.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (26.center) to (21.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (29.center) to (30.center);
		\draw [style=dir-x-wire] (20.center) to (29.center);
		\draw [style=dir-x-wire] (30.center) to (26.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (25.center) to (24.center);
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (64.center)
			 to (66.center)
			 to [in=90, out=90, looseness=2.00] (67.center)
			 to (65.center)
			 to [in=-90, out=-90, looseness=1.75] cycle;
		\draw [style=dir-x-wire] (59.center) to (57.center);
		\draw [style=dir-x-wire] (58.center) to (60.center);
		\draw [style=x-wire] (55.center) to (61);
		\draw [style=dir-x-wire] (63.center) to (56.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (62.center) to (63.center);
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=1.75] (60.center) to (59.center);
		\draw [style=dir-x-wire] (61) to (66.center);
		\draw [style=x-wire] (58.center) to (56.center);
		\draw [style=x-wire] (57.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/flow-value-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (2) at (-1, 0.35) {$F$};
		\node [style=pselfadj] (3) at (-1, -0.6) {$\mmap{T}$};
		\node [style=xy-frob] (4) at (-1, -1.225) {};
		\node [style=xy-frob] (5) at (-1, 1.025) {};
		\node [style=game] (6) at (1, -0.55) {$F$};
		\node [style=pselfadj] (7) at (1, 0.4) {$\mmap{S}$};
		\node [style=xy-frob] (8) at (1, 1.025) {};
		\node [style=xy-frob] (9) at (1, -1.225) {};
		\node [style=game] (10) at (3.375, -0.3) {$F$};
		\node [style=none] (11) at (3.125, -0.075) {};
		\node [style=none] (12) at (3.625, -0.075) {};
		\node [style=none] (13) at (3.125, -0.525) {};
		\node [style=none] (14) at (3.625, -0.525) {};
		\node [style=none] (15) at (3.125, -1) {};
		\node [style=none] (16) at (3.625, -1) {};
		\node [style=pselfadj] (17) at (3.125, 0.525) {$\pproj{S}$};
		\node [style=none] (18) at (3.125, 0.75) {};
		\node [style=none] (19) at (3.625, 0.75) {};
		\node [style=game] (20) at (6.25, -0.25) {$F^R$};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (6.5, 0) {};
		\node [style=none] (23) at (6.5, -0.5) {};
		\node [style=none] (24) at (6, -0.5) {};
		\node [style=none] (25) at (5.5, 0) {};
		\node [style=none] (26) at (5.5, -1) {};
		\node [style=none] (27) at (6, -1) {};
		\node [style=none] (28) at (7, -0.5) {};
		\node [style=none] (31) at (4.5, 0) {=};
		\node [style=pselfadj] (32) at (6.5, 0.525) {$\pproj{S}$};
		\node [style=none] (33) at (6.5, 0.75) {};
		\node [style=none] (34) at (7, 0.75) {};
		\node [style=none] (35) at (0, 0) {=};
		\node [style=none] (36) at (2, 0) {=};
		\node [style=none] (37) at (2.5, 0.75) {$\sqrt{n}$};
		\node [style=none] (38) at (2.5, -1) {$\sqrt{n}$};
		\node [style=none] (39) at (5.125, 0.075) {$n^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (5) to (2);
		\draw [style=xy-wire] (2) to (3);
		\draw [style=xy-wire] (3) to (4);
		\draw [style=xy-wire] (9) to (6);
		\draw [style=xy-wire] (6) to (7);
		\draw [style=xy-wire] (7) to (8);
		\draw [style=x-wire] (13.center) to (15.center);
		\draw [style=x-wire] (16.center) to (14.center);
		\draw [style=x-wire] (11.center) to (17);
		\draw [style=x-wire] (12.center) to (19.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (18.center) to (19.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (15.center) to (16.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (21.center) to (25.center);
		\draw [style=x-wire] (25.center) to (26.center);
		\draw [style=x-wire] (24.center) to (27.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (28.center) to (23.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (33.center) to (34.center);
		\draw [style=x-wire] (22.center) to (33.center);
		\draw [style=x-wire] (28.center) to (34.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/flow-value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0.475) {$F$};
		\node [style=pselfadj] (1) at (0, -0.475) {$\mmap{T}$};
		\node [style=x-frob] (2) at (0, -1.1) {};
		\node [style=x-frob] (3) at (0, 1.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3) to (0);
		\draw [style=x-wire] (0) to (1);
		\draw [style=x-wire] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/gen-cut-real.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1, 0) {$K$};
		\node [style=trap] (1) at (-2.25, 0) {$\breve{W} - B$};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1.625, -0.75) {};
		\node [style=x-frob] (7) at (-1.625, -1) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1.625, 0.75) {};
		\node [style=x-frob] (12) at (-1.625, 1) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=none] (14) at (-2.375, 1.25) {};
		\node [style=none] (15) at (-0.875, 1.25) {};
		\node [style=none] (16) at (-0.875, 1.25) {};
		\node [style=none] (17) at (0, 0) {=};
		\node [style=correlation] (18) at (6.125, 0) {$\overline{K}$};
		\node [style=conj] (19) at (4.875, 0) {$\breve{W} - B$};
		\node [style=none] (20) at (4.875, -0.25) {};
		\node [style=none] (22) at (5.5, -0.925) {};
		\node [style=x-frob] (23) at (5.5, -1.175) {};
		\node [style=none] (24) at (6.125, -0.25) {};
		\node [style=none] (25) at (4.875, 0.25) {};
		\node [style=none] (27) at (5.5, 0.925) {};
		\node [style=x-frob] (28) at (5.5, 1.175) {};
		\node [style=none] (29) at (6.125, 0.25) {};
		\node [style=correlation] (30) at (1, 0) {$\overline{K}$};
		\node [style=conj] (31) at (2.25, 0) {$\breve{W} - B$};
		\node [style=none] (32) at (2.25, -0.25) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (1.625, -0.75) {};
		\node [style=x-frob] (35) at (1.625, -1) {};
		\node [style=none] (36) at (1, -0.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (1, 0.25) {};
		\node [style=none] (39) at (1.625, 0.75) {};
		\node [style=x-frob] (40) at (1.625, 1) {};
		\node [style=none] (41) at (1, 0.25) {};
		\node [style=none] (42) at (3.5, 0) {=};
		\node [style=correlation] (43) at (9.5, 0) {$K$};
		\node [style=trap] (44) at (8.25, 0) {$\breve{W} - B$};
		\node [style=none] (45) at (8.25, -0.25) {};
		\node [style=none] (46) at (9.5, -0.25) {};
		\node [style=none] (47) at (8.875, -0.75) {};
		\node [style=x-frob] (48) at (8.875, -1) {};
		\node [style=none] (49) at (9.5, -0.25) {};
		\node [style=none] (50) at (8.25, 0.25) {};
		\node [style=none] (51) at (9.5, 0.25) {};
		\node [style=none] (52) at (8.875, 0.75) {};
		\node [style=x-frob] (53) at (8.875, 1) {};
		\node [style=none] (54) at (9.5, 0.25) {};
		\node [style=none] (55) at (7, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=0] (6.center) to (8.center);
		\draw [style=x-wire, in=-90, out=180] (6.center) to (4.center);
		\draw [style=x-wire] (4.center) to (1);
		\draw [style=x-wire] (7) to (6.center);
		\draw [style=x-wire, in=90, out=0] (11.center) to (13.center);
		\draw [style=x-wire, in=90, out=-180] (11.center) to (9.center);
		\draw [style=x-wire] (12) to (11.center);
		\draw [style=x-wire] (1) to (9.center);
		\draw [style=x-wire] (0) to (13.center);
		\draw [style=wire] (14.center) to (16.center);
		\draw [style=x-wire, in=-90, out=180] (22.center) to (24.center);
		\draw [style=x-wire, in=-90, out=0] (22.center) to (20.center);
		\draw [style=x-wire] (23) to (22.center);
		\draw [style=x-wire, in=90, out=180] (27.center) to (29.center);
		\draw [style=x-wire, in=90, out=0] (27.center) to (25.center);
		\draw [style=x-wire] (28) to (27.center);
		\draw [style=x-wire] (23) to (22.center);
		\draw [style=x-wire] (28) to (27.center);
		\draw [style=x-wire, in=-90, out=180] (22.center) to (24.center);
		\draw [style=x-wire, in=-90, out=0] (22.center) to (20.center);
		\draw [style=x-wire, in=-90, out=180] (34.center) to (36.center);
		\draw [style=x-wire, in=-90, out=0] (34.center) to (32.center);
		\draw [style=x-wire] (32.center) to (31);
		\draw [style=x-wire] (35) to (34.center);
		\draw [style=x-wire, in=90, out=180] (39.center) to (41.center);
		\draw [style=x-wire, in=90, out=0] (39.center) to (37.center);
		\draw [style=x-wire] (40) to (39.center);
		\draw [style=x-wire] (31) to (37.center);
		\draw [style=x-wire] (30) to (41.center);
		\draw [style=x-wire] (35) to (34.center);
		\draw [style=x-wire] (40) to (39.center);
		\draw [style=x-wire, in=-90, out=180] (34.center) to (36.center);
		\draw [style=x-wire, in=90, out=0] (39.center) to (37.center);
		\draw [style=x-wire] (31) to (37.center);
		\draw [style=x-wire, in=90, out=180] (39.center) to (41.center);
		\draw [style=x-wire] (30) to (41.center);
		\draw [style=x-wire, in=-90, out=0] (34.center) to (32.center);
		\draw [style=x-wire] (32.center) to (31);
		\draw [style=x-wire, in=-90, out=0] (47.center) to (49.center);
		\draw [style=x-wire, in=-90, out=180] (47.center) to (45.center);
		\draw [style=x-wire] (45.center) to (44);
		\draw [style=x-wire] (48) to (47.center);
		\draw [style=x-wire, in=90, out=0] (52.center) to (54.center);
		\draw [style=x-wire, in=90, out=-180] (52.center) to (50.center);
		\draw [style=x-wire] (53) to (52.center);
		\draw [style=x-wire] (44) to (50.center);
		\draw [style=x-wire] (43) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/jphi-exp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.825, 0) {$\Phi$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.15, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (1.15, 0) {};
		\node [style=ket] (5) at (0.5, -0.75) {$i$};
		\node [style={ket_s}] (6) at (1.15, -0.75) {$j$};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.15, 0.75) {};
		\node [style=none] (10) at (-0.85, 0.75) {};
		\node [style=none] (11) at (-0.2, 0.75) {};
		\node [style=ket] (14) at (-0.85, 0) {$i$};
		\node [style={ket_s}] (15) at (-0.2, 0) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (6) to (4.center);
		\draw [style=x-wire] (5) to (3.center);
		\draw [style=x-wire] (2.center) to (8.center);
		\draw [style=x-wire] (1.center) to (7.center);
		\draw [style=x-wire] (14) to (10.center);
		\draw [style=x-wire] (15) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/jphi-exp-simpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1, 0) {$\Phi$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (-2.25, 0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=x-frob] (13) at (-1.75, -1.25) {};
		\node [style=x-frob] (14) at (-1.25, -1.25) {};
		\node [style=map] (15) at (2, 0) {$\Phi$};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (1.75, 0.75) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (1.25, 0.75) {};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (1.75, -1) {};
		\node [style=none] (30) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (6.center);
		\draw [style=x-wire] (1.center) to (5.center);
		\draw [style=x-wire] (4.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (3.center) to (10.center);
		\draw [style=x-wire, in=-90, out=-180] (10.center) to (9.center);
		\draw [style=x-wire, in=-90, out=-180] (12.center) to (11.center);
		\draw [style=x-wire, bend right=45] (12.center) to (4.center);
		\draw [style=x-wire] (9.center) to (7.center);
		\draw [style=x-wire] (14) to (12.center);
		\draw [style=x-wire] (13) to (10.center);
		\draw [style=x-wire] (11.center) to (8.center);
		\draw [style=x-wire] (17.center) to (21.center);
		\draw [style=x-wire] (16.center) to (20.center);
		\draw [style=x-wire] (19.center) to (17.center);
		\draw [style=x-wire] (18.center) to (16.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (18.center) to (25.center);
		\draw [style=x-wire, in=-90, out=-180] (25.center) to (24.center);
		\draw [style=x-wire, in=-90, out=-180] (27.center) to (26.center);
		\draw [style=x-wire, bend right=45] (27.center) to (19.center);
		\draw [style=x-wire] (24.center) to (22.center);
		\draw [style=x-wire] (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/jphi-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (0.5, 0.25) {$\Phi$};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=ket] (16) at (0.25, -0.5) {$i$};
		\node [style=none] (18) at (0.25, 1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style={bra_s}] (20) at (0.25, -1.25) {$j$};
		\node [style=none] (21) at (0.25, -1.5) {};
		\node [style=none] (22) at (0.75, -1.5) {};
		\node [style=ket] (23) at (-0.75, 0.5) {$i$};
		\node [style={bra_s}] (24) at (-0.75, -0.25) {$j$};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (16) to (14.center);
		\draw [style=x-wire] (13.center) to (19.center);
		\draw [style=x-wire] (12.center) to (18.center);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (21.center) to (22.center);
		\draw [style=x-wire] (22.center) to (15.center);
		\draw [style=x-wire] (24) to (25.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (25.center) to (26.center);
		\draw [style=x-wire] (26.center) to (28.center);
		\draw [style=x-wire] (23) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/jphi-unvec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-1.75, 0) {$\Phi$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-2, -0.125) {};
		\node [style=none] (4) at (-1.5, -0.125) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3.5, -0.125) {};
		\node [style=none] (10) at (-2.75, -0.875) {};
		\node [style=none] (11) at (-3, -0.125) {};
		\node [style=none] (12) at (-2.25, -0.875) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (0, 0) {=};
		\node [style=map] (19) at (1.75, 0) {$\Phi$};
		\node [style=none] (20) at (1.5, 0.25) {};
		\node [style=none] (21) at (2, 0.25) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (2, -0.25) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (2.5, 0.25) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (29) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (6.center);
		\draw [style=x-wire] (1.center) to (5.center);
		\draw [style=x-wire] (4.center) to (2.center);
		\draw [style=x-wire] (3.center) to (1.center);
		\draw [style=x-wire, in=0, out=-90] (3.center) to (10.center);
		\draw [style=x-wire, in=-90, out=-180] (10.center) to (9.center);
		\draw [style=x-wire, in=-90, out=180] (12.center) to (11.center);
		\draw [style=x-wire, in=-90, out=0] (12.center) to (4.center);
		\draw [style=x-wire] (9.center) to (7.center);
		\draw [style=x-wire] (11.center) to (8.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (8.center) to (14.center);
		\draw [style=x-gap-wire] (15.center) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (6.center) to (16.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-gap-wire] (27.center) to (23.center);
		\draw [style=x-gap-wire, in=-90, out=-90, looseness=2.00] (26.center) to (22.center);
		\draw [style=x-gap-wire] (20.center) to (24.center);
		\draw [style=x-gap-wire, in=90, out=90, looseness=2.00] (21.center) to (25.center);
		\draw [style=x-gap-wire] (28.center) to (25.center);
		\draw [style=x-gap-wire] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kf-positive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conj] (0) at (0.875, -0.25) {$g$};
		\node [style=trap] (1) at (1.875, -0.25) {$g$};
		\node [style=none] (2) at (1.375, 0.5) {};
		\node [style=none] (3) at (1.375, 0.75) {};
		\node [style=correlation] (4) at (-0.875, 0) {$K$};
		\node [style=none] (5) at (-0.875, 0.75) {};
		\node [style={ket_s}] (6) at (-0.875, -0.825) {$f$};
		\node [style=none] (7) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=90] (1) to (2.center);
		\draw [style=x-wire, in=-180, out=90] (0) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=b-wire, in=-90, out=-90, looseness=1.50] (0) to (1);
		\draw [style=x-wire] (4) to (5.center);
		\draw [style=x-wire] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-adjop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (0) at (-0.75, 0.375) {};
		\node [style=x-frob] (2) at (-0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -0.875) {};
		\node [style=none] (4) at (-0.75, 0.875) {};
		\node [style=none] (5) at (0, 0) {$-$};
		\node [style=none] (6) at (0.75, 0.875) {};
		\node [style=none] (7) at (0.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (2);
		\draw [style=x-wire] (0) to (4.center);
		\draw [style=x-wire] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (0) at (-2.5, 0.25) {};
		\node [style=x-frob] (1) at (-2.5, -0.25) {};
		\node [style=pselfadj] (2) at (-2.5, -0.875) {$\mmap{S}$};
		\node [style=pselfadj] (3) at (-2.5, 0.875) {$\I - \mmap{S}$};
		\node [style=none] (4) at (-1.75, 0) {$-$};
		\node [style=pselfadj] (5) at (-1, 0.875) {$\I - \mmap{S}$};
		\node [style=pselfadj] (6) at (-1, -0.875) {$\mmap{S}$};
		\node [style=x-frob] (7) at (-1, 1.5) {};
		\node [style=x-frob] (8) at (-2.5, 1.5) {};
		\node [style=x-frob] (9) at (-2.5, -1.5) {};
		\node [style=x-frob] (10) at (-1, -1.5) {};
		\node [style=x-frob] (11) at (1, 0.25) {};
		\node [style=x-frob] (12) at (1, -0.25) {};
		\node [style=pselfadj] (13) at (1, -0.875) {$\mmap{S}$};
		\node [style=pselfadj] (14) at (1, 0.875) {$\I - \mmap{S}$};
		\node [style=x-frob] (15) at (1, 1.5) {};
		\node [style=x-frob] (16) at (1, -1.5) {};
		\node [style=none] (17) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2) to (1);
		\draw [style=x-wire] (0) to (3);
		\draw [style=x-wire] (6) to (5);
		\draw [style=x-wire] (3) to (8);
		\draw [style=x-wire] (5) to (7);
		\draw [style=x-wire] (10) to (6);
		\draw [style=x-wire] (9) to (2);
		\draw [style=x-wire] (13) to (12);
		\draw [style=x-wire] (11) to (14);
		\draw [style=x-wire] (14) to (15);
		\draw [style=x-wire] (16) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-flowmap-cons-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (27) at (-0.85, 0.375) {$r$};
		\node [style=bra] (28) at (-0.85, -0.375) {$s$};
		\node [style=pselfadj] (29) at (-0.85, 1) {$\mmap{R}$};
		\node [style=x-frob] (30) at (-0.85, -1) {};
		\node [style=none] (31) at (-1.975, 0) {$-$};
		\node [style=none] (33) at (-1.475, 0) {\Large$\frac{m}{\abs{S}}$};
		\node [style=ket] (36) at (1.175, 0.375) {$r$};
		\node [style=bra] (37) at (1.175, -0.375) {$t$};
		\node [style=pselfadj] (38) at (1.175, 1) {$\mmap{R}$};
		\node [style=x-frob] (39) at (1.175, -1) {};
		\node [style=none] (45) at (0.55, 0) {\Large$\frac{m}{\abs{T}}$};
		\node [style=none] (48) at (-0.075, 0) {+};
		\node [style=none] (50) at (1.175, 1.5) {};
		\node [style=none] (51) at (-0.85, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (30) to (28);
		\draw [style=x-wire] (27) to (29);
		\draw [style=x-wire] (39) to (37);
		\draw [style=x-wire] (36) to (38);
		\draw [style=x-wire] (29) to (51.center);
		\draw [style=x-wire] (38) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-flowmap-cons-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (1.175, -0.375) {$r$};
		\node [style=pselfadj] (2) at (1.175, 0.25) {$\mmap{R}$};
		\node [style=none] (4) at (0.55, 0) {$m$};
		\node [style=ket] (5) at (-0.95, -0.375) {$r$};
		\node [style=pselfadj] (7) at (-0.95, 0.25) {$\mmap{R}$};
		\node [style=none] (9) at (-1.575, 0) {$m$};
		\node [style=none] (10) at (-2, 0) {$-$};
		\node [style=none] (11) at (-0.95, 0.75) {};
		\node [style=none] (12) at (1.175, 0.75) {};
		\node [style=none] (13) at (-0.075, 0) {+};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2);
		\draw [style=x-wire] (2) to (12.center);
		\draw [style=x-wire] (7) to (11.center);
		\draw [style=x-wire] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-flowmap-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-2.875, 0.375) {$s$};
		\node [style=bra] (1) at (-2.875, -0.375) {$t$};
		\node [style=pselfadj] (2) at (-2.875, 1) {$\mmap{R}$};
		\node [style=x-frob] (3) at (-2.875, -1) {};
		\node [style=ket] (4) at (-1.625, 0.375) {$t$};
		\node [style=bra] (5) at (-1.625, -0.375) {$s$};
		\node [style=pselfadj] (6) at (-1.625, 1) {$\mmap{R}$};
		\node [style=x-frob] (7) at (-1.625, -1) {};
		\node [style=none] (8) at (-2.25, 0) {$-$};
		\node [style=ket] (9) at (1.125, 0.375) {$s$};
		\node [style=bra] (10) at (1.125, -0.375) {$r$};
		\node [style=pselfadj] (11) at (1.125, 1) {$\mmap{R}$};
		\node [style=x-frob] (12) at (1.125, -1) {};
		\node [style=ket] (13) at (2.375, 0.375) {$r$};
		\node [style=bra] (14) at (2.375, -0.375) {$s$};
		\node [style=pselfadj] (15) at (2.375, 1) {$\mmap{R}$};
		\node [style=x-frob] (16) at (2.375, -1) {};
		\node [style=none] (17) at (1.75, 0) {$-$};
		\node [style=none] (18) at (-0.75, 0) {$+$};
		\node [style=none] (19) at (0, 0) {\Large$\frac{m}{\abs{S}}$};
		\node [style=none] (20) at (0.5, 0) {\Vast(};
		\node [style=none] (21) at (3, 0) {\Vast)};
		\node [style=ket] (22) at (5.5, 0.375) {$r$};
		\node [style=bra] (23) at (5.5, -0.375) {$t$};
		\node [style=pselfadj] (24) at (5.5, 1) {$\mmap{R}$};
		\node [style=x-frob] (25) at (5.5, -1) {};
		\node [style=ket] (26) at (6.75, 0.375) {$t$};
		\node [style=bra] (27) at (6.75, -0.375) {$r$};
		\node [style=pselfadj] (28) at (6.75, 1) {$\mmap{R}$};
		\node [style=x-frob] (29) at (6.75, -1) {};
		\node [style=none] (30) at (6.125, 0) {$-$};
		\node [style=none] (31) at (4.375, 0) {\Large$\frac{m}{\abs{T}}$};
		\node [style=none] (32) at (4.875, 0) {\Vast(};
		\node [style=none] (33) at (7.375, 0) {\Vast)};
		\node [style=none] (34) at (3.625, 0) {+};
		\node [style=none] (35) at (6.75, 1.5) {};
		\node [style=none] (36) at (5.5, 1.5) {};
		\node [style=none] (37) at (2.375, 1.5) {};
		\node [style=none] (38) at (1.125, 1.5) {};
		\node [style=none] (39) at (-1.625, 1.5) {};
		\node [style=none] (40) at (-2.875, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3) to (1);
		\draw [style=x-wire] (0) to (2);
		\draw [style=x-wire] (7) to (5);
		\draw [style=x-wire] (4) to (6);
		\draw [style=x-wire] (12) to (10);
		\draw [style=x-wire] (9) to (11);
		\draw [style=x-wire] (16) to (14);
		\draw [style=x-wire] (13) to (15);
		\draw [style=x-wire] (25) to (23);
		\draw [style=x-wire] (22) to (24);
		\draw [style=x-wire] (29) to (27);
		\draw [style=x-wire] (26) to (28);
		\draw [style=x-wire] (2) to (40.center);
		\draw [style=x-wire] (6) to (39.center);
		\draw [style=x-wire] (11) to (38.center);
		\draw [style=x-wire] (15) to (37.center);
		\draw [style=x-wire] (24) to (36.center);
		\draw [style=x-wire] (28) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-flowmap-cp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wmap] (0) at (-1.75, 0) {$\;K_X - F\;$};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-2.75, 0.25) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (-1.75, -0.25) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-2.75, -0.75) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (2.125, 0) {$-$};
		\node [style=none] (19) at (2.5, 0.75) {};
		\node [style=none] (20) at (2.5, -0.75) {};
		\node [style=none] (21) at (3.25, -0.75) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (2.875, 0.25) {};
		\node [style=none] (24) at (2.875, -0.25) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (4.5, -0.75) {};
		\node [style=none] (27) at (5.25, -0.75) {};
		\node [style=none] (28) at (5.25, 0.75) {};
		\node [style=none] (29) at (3.625, 0) {$-$};
		\node [style=pselfadj] (30) at (5.25, 0) {$\mmap{T}$};
		\node [style=pconjselfadj] (31) at (4.5, 0) {$\mmap{S}$};
		\node [style=none] (32) at (7, 0.75) {};
		\node [style=none] (33) at (7, -0.75) {};
		\node [style=none] (34) at (7.75, -0.75) {};
		\node [style=none] (35) at (7.75, 0.75) {};
		\node [style=pselfadj] (36) at (7.75, 0) {$\mmap{S}$};
		\node [style=pconjselfadj] (37) at (7, 0) {$\mmap{T}$};
		\node [style=none] (38) at (6.125, 0) {$+$};
		\node [style=none] (39) at (4.875, -1.5) {};
		\node [style=none] (40) at (4.875, -3) {};
		\node [style=none] (41) at (4.125, -3) {};
		\node [style=none] (42) at (4.125, -1.5) {};
		\node [style=pconjselfadj] (43) at (4.125, -2.25) {$\mmap{R}$};
		\node [style=pselfadj] (44) at (4.875, -2.25) {$\mmap{S}$};
		\node [style=none] (45) at (0, -2.25) {$-$};
		\node [style=none] (46) at (1.25, -2.25) {$\vast($};
		\node [style=none] (47) at (5.5, -2.25) {$\vast)$};
		\node [style=none] (48) at (0.625, -2.25) {\Large$\frac{m}{\abs{S}}$};
		\node [style=none] (49) at (2.625, -1.5) {};
		\node [style=none] (50) at (2.625, -3) {};
		\node [style=none] (51) at (1.875, -3) {};
		\node [style=none] (52) at (1.875, -1.5) {};
		\node [style=pconjselfadj] (53) at (1.875, -2.25) {$\mmap{S}$};
		\node [style=pselfadj] (54) at (2.625, -2.25) {$\mmap{R}$};
		\node [style=none] (55) at (3.375, -2.25) {$-$};
		\node [style=none] (56) at (11, -1.5) {};
		\node [style=none] (57) at (11, -3) {};
		\node [style=none] (58) at (10.25, -3) {};
		\node [style=none] (59) at (10.25, -1.5) {};
		\node [style=pconjselfadj] (60) at (10.25, -2.25) {$\mmap{T}$};
		\node [style=pselfadj] (61) at (11, -2.25) {$\mmap{R}$};
		\node [style=none] (62) at (7.375, -2.25) {$\vast($};
		\node [style=none] (63) at (11.625, -2.25) {$\vast)$};
		\node [style=none] (64) at (6.75, -2.25) {\Large$\frac{m}{\abs{T}}$};
		\node [style=none] (65) at (8.75, -1.5) {};
		\node [style=none] (66) at (8.75, -3) {};
		\node [style=none] (67) at (8, -3) {};
		\node [style=none] (68) at (8, -1.5) {};
		\node [style=pconjselfadj] (69) at (8, -2.25) {$\mmap{R}$};
		\node [style=pselfadj] (70) at (8.75, -2.25) {$\mmap{T}$};
		\node [style=none] (71) at (9.5, -2.25) {$-$};
		\node [style=none] (72) at (6.125, -2.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=90] (1.center) to (3.center);
		\draw [style=x-wire, in=180, out=90] (2.center) to (3.center);
		\draw [style=x-wire] (3.center) to (6.center);
		\draw [style=x-wire, in=0, out=-90] (7.center) to (9.center);
		\draw [style=x-wire, in=-180, out=-90] (8.center) to (9.center);
		\draw [style=x-wire] (9.center) to (10.center);
		\draw [style=x-wire] (7.center) to (11.center);
		\draw [style=x-wire] (0) to (8.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire] (12.center) to (2.center);
		\draw [style=x-wire] (16.center) to (17.center);
		\draw [style=x-wire] (15.center) to (14.center);
		\draw [style=x-wire, in=0, out=90] (21.center) to (24.center);
		\draw [style=x-wire, in=180, out=90] (20.center) to (24.center);
		\draw [style=x-wire] (24.center) to (23.center);
		\draw [style=x-wire, in=-90, out=-180] (23.center) to (19.center);
		\draw [style=x-wire, in=-90, out=0] (23.center) to (22.center);
		\draw [style=x-wire] (27.center) to (28.center);
		\draw [style=x-wire] (26.center) to (25.center);
		\draw [style=x-wire] (34.center) to (35.center);
		\draw [style=x-wire] (33.center) to (32.center);
		\draw [style=x-wire] (41.center) to (42.center);
		\draw [style=x-wire] (40.center) to (39.center);
		\draw [style=x-wire] (51.center) to (52.center);
		\draw [style=x-wire] (50.center) to (49.center);
		\draw [style=x-wire] (58.center) to (59.center);
		\draw [style=x-wire] (57.center) to (56.center);
		\draw [style=x-wire] (67.center) to (68.center);
		\draw [style=x-wire] (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-flowmap-value-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-0.75, 0.375) {$s$};
		\node [style=bra] (1) at (-0.75, -0.375) {$t$};
		\node [style=x-frob] (2) at (-0.75, 1) {};
		\node [style=pselfadj] (3) at (-0.75, -1) {$\mmap{T}$};
		\node [style=ket] (22) at (1.375, 0.375) {$r$};
		\node [style=bra] (23) at (1.375, -0.375) {$t$};
		\node [style=x-frob] (24) at (1.375, 1) {};
		\node [style=pselfadj] (25) at (1.375, -1) {$\mmap{T}$};
		\node [style=none] (31) at (0.75, 0) {\Large$\frac{m}{\abs{T}}$};
		\node [style=none] (34) at (0, 0) {+};
		\node [style=x-frob] (36) at (1.375, -1.5) {};
		\node [style=x-frob] (40) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3) to (1);
		\draw [style=x-wire] (0) to (2);
		\draw [style=x-wire] (25) to (23);
		\draw [style=x-wire] (22) to (24);
		\draw [style=x-wire] (40) to (3);
		\draw [style=x-wire] (36) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-flowmap-value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-0.625, 0.375) {$s$};
		\node [style=bra] (1) at (-0.625, -0.375) {$t$};
		\node [style=x-frob] (2) at (-0.625, 1) {};
		\node [style=pselfadj] (3) at (-0.625, -1) {$\mmap{T}$};
		\node [style=ket] (4) at (0.625, 0.375) {$t$};
		\node [style=bra] (5) at (0.625, -0.375) {$s$};
		\node [style=x-frob] (6) at (0.625, 1) {};
		\node [style=pselfadj] (7) at (0.625, -1) {$\mmap{T}$};
		\node [style=none] (8) at (0, 0) {$-$};
		\node [style=ket] (9) at (3.375, 0.375) {$s$};
		\node [style=bra] (10) at (3.375, -0.375) {$r$};
		\node [style=x-frob] (11) at (3.375, 1) {};
		\node [style=pselfadj] (12) at (3.375, -1) {$\mmap{T}$};
		\node [style=ket] (13) at (4.625, 0.375) {$r$};
		\node [style=bra] (14) at (4.625, -0.375) {$s$};
		\node [style=x-frob] (15) at (4.625, 1) {};
		\node [style=pselfadj] (16) at (4.625, -1) {$\mmap{T}$};
		\node [style=none] (17) at (4, 0) {$-$};
		\node [style=none] (18) at (1.5, 0) {$+$};
		\node [style=none] (19) at (2.25, 0) {\Large$\frac{m}{\abs{S}}$};
		\node [style=none] (20) at (2.75, 0) {\Vast(};
		\node [style=none] (21) at (5.25, 0) {\Vast)};
		\node [style=ket] (22) at (7.75, 0.375) {$r$};
		\node [style=bra] (23) at (7.75, -0.375) {$t$};
		\node [style=x-frob] (24) at (7.75, 1) {};
		\node [style=pselfadj] (25) at (7.75, -1) {$\mmap{T}$};
		\node [style=ket] (26) at (9, 0.375) {$t$};
		\node [style=bra] (27) at (9, -0.375) {$r$};
		\node [style=x-frob] (28) at (9, 1) {};
		\node [style=pselfadj] (29) at (9, -1) {$\mmap{T}$};
		\node [style=none] (30) at (8.375, 0) {$-$};
		\node [style=none] (31) at (6.625, 0) {\Large$\frac{m}{\abs{T}}$};
		\node [style=none] (32) at (7.125, 0) {\Vast(};
		\node [style=none] (33) at (9.625, 0) {\Vast)};
		\node [style=none] (34) at (5.875, 0) {+};
		\node [style=x-frob] (35) at (9, -1.5) {};
		\node [style=x-frob] (36) at (7.75, -1.5) {};
		\node [style=x-frob] (37) at (4.625, -1.5) {};
		\node [style=x-frob] (38) at (3.375, -1.5) {};
		\node [style=x-frob] (39) at (0.625, -1.5) {};
		\node [style=x-frob] (40) at (-0.625, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3) to (1);
		\draw [style=x-wire] (0) to (2);
		\draw [style=x-wire] (7) to (5);
		\draw [style=x-wire] (4) to (6);
		\draw [style=x-wire] (12) to (10);
		\draw [style=x-wire] (9) to (11);
		\draw [style=x-wire] (16) to (14);
		\draw [style=x-wire] (13) to (15);
		\draw [style=x-wire] (25) to (23);
		\draw [style=x-wire] (22) to (24);
		\draw [style=x-wire] (29) to (27);
		\draw [style=x-wire] (26) to (28);
		\draw [style=x-wire] (40) to (3);
		\draw [style=x-wire] (39) to (7);
		\draw [style=x-wire] (38) to (12);
		\draw [style=x-wire] (37) to (16);
		\draw [style=x-wire] (36) to (25);
		\draw [style=x-wire] (35) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/kn-flowmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bra] (0) at (1, -0.375) {$t$};
		\node [style=ket] (1) at (1, 0.375) {$s$};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=bra] (4) at (2.25, -0.375) {$s$};
		\node [style=ket] (5) at (2.25, 0.375) {$t$};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (1.625, 0) {$-$};
		\node [style=bra] (9) at (5, -0.375) {$r$};
		\node [style=ket] (10) at (5, 0.375) {$s$};
		\node [style=none] (11) at (5, -1) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=bra] (13) at (6.25, -0.375) {$s$};
		\node [style=ket] (14) at (6.25, 0.375) {$r$};
		\node [style=none] (15) at (6.25, -1) {};
		\node [style=none] (16) at (6.25, 1) {};
		\node [style=none] (17) at (5.625, 0) {$-$};
		\node [style=none] (18) at (3.125, 0) {$+$};
		\node [style=none] (19) at (3.875, 0) {\Large$\frac{m}{\abs{S}}$};
		\node [style=none] (20) at (4.375, 0) {\Vast(};
		\node [style=none] (21) at (6.875, 0) {\Vast)};
		\node [style=bra] (22) at (9.375, -0.375) {$t$};
		\node [style=ket] (23) at (9.375, 0.375) {$r$};
		\node [style=none] (24) at (9.375, -1) {};
		\node [style=none] (25) at (9.375, 1) {};
		\node [style=bra] (26) at (10.625, -0.375) {$r$};
		\node [style=ket] (27) at (10.625, 0.375) {$t$};
		\node [style=none] (28) at (10.625, -1) {};
		\node [style=none] (29) at (10.625, 1) {};
		\node [style=none] (30) at (10, 0) {$-$};
		\node [style=none] (31) at (8.25, 0) {\Large$\frac{m}{\abs{T}}$};
		\node [style=none] (32) at (8.75, 0) {\Vast(};
		\node [style=none] (33) at (11.25, 0) {\Vast)};
		\node [style=none] (34) at (7.5, 0) {+};
		\node [style=game] (35) at (-1, 0) {$F$};
		\node [style=none] (36) at (-1, -0.875) {};
		\node [style=none] (37) at (-1, 0.875) {};
		\node [style=none] (38) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (1);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (7.center) to (5);
		\draw [style=x-wire] (4) to (6.center);
		\draw [style=x-wire] (12.center) to (10);
		\draw [style=x-wire] (9) to (11.center);
		\draw [style=x-wire] (16.center) to (14);
		\draw [style=x-wire] (13) to (15.center);
		\draw [style=x-wire] (25.center) to (23);
		\draw [style=x-wire] (22) to (24.center);
		\draw [style=x-wire] (29.center) to (27);
		\draw [style=x-wire] (26) to (28.center);
		\draw [style=x-wire] (37.center) to (35);
		\draw [style=x-wire] (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mmap-to-elem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (1, 0) {$\mmap{Y}$};
		\node [style=none] (1) at (1, 0.625) {};
		\node [style=x-frob] (2) at (1, -0.625) {};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=ket] (4) at (-1, -0.25) {$y$};
		\node [style=none] (5) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2) to (0);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-iso-flip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1, -0.25) {$x$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0) {$\mapsto$};
		\node [style=map] (3) at (1.5, 0) {$x$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw [style=x-wire] (7.center) to (8.center);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1, -0.25) {$x$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (0, 0) {$\mapsto$};
		\node [style=map] (3) at (1, 0) {$x$};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1.75, -0.25) {};
		\node [style=none] (7) at (1.75, -0.25) {};
		\node [style=none] (8) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (1.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (7.center) to (5.center);
		\draw [style=x-wire] (7.center) to (8.center);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.85, -0.625) {};
		\node [style=none] (8) at (-0.35, -0.625) {};
		\node [style=none] (9) at (0.375, -0.625) {};
		\node [style=none] (10) at (0.85, -0.625) {};
		\node [style=none] (11) at (0.2, 0.625) {};
		\node [style=none] (12) at (-0.2, 0.625) {};
		\node [style=none] (13) at (-1.375, 0) {\Large$\frac{1}{\sqrt{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (8.center) to (9.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (10.center) to (11.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.50] (7.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mn-cncn-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.375, 0) {};
		\node [style=none] (5) at (0.375, 0) {};
		\node [style=none] (6) at (-0.375, 0.25) {};
		\node [style=none] (7) at (0.375, 0.25) {};
		\node [style=none] (8) at (-1, 0) {$\sqrt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (7.center);
		\draw [style=x-wire] (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=90] (0.center) to (2.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-adjoint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (0) at (0.775, 0) {$f$};
		\node [style=none] (1) at (0.775, -0.75) {};
		\node [style=none] (2) at (0.775, 0.75) {};
		\node [style=map] (3) at (-0.85, 0) {$f\adjoint$};
		\node [style=none] (4) at (-0.85, 0.75) {};
		\node [style=none] (5) at (-0.85, -0.75) {};
		\node [style=none] (6) at (0.025, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (1.center) to (0);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=a-wire] (5.center) to (3);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conj] (0) at (0.75, 0) {$f$};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$\overline{f}$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=a-wire] (0) to (2.center);
		\draw [style=x-wire] (5.center) to (3);
		\draw [style=a-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=transpose] (0) at (0.875, 0) {$f$};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=none] (2) at (0.875, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$f\transpose$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (1.center) to (0);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=a-wire] (5.center) to (3);
		\draw [style=x-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/nonsym-func.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (0.875, 0) {$f$};
		\node [style=none] (1) at (0.875, -0.75) {};
		\node [style=none] (2) at (0.875, 0.75) {};
		\node [style=map] (3) at (-0.875, 0) {$f$};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=none] (6) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0);
		\draw [style=a-wire] (0) to (2.center);
		\draw [style=x-wire] (5.center) to (3);
		\draw [style=a-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/ord-cut-cp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-1.5, 0.4) {$e$};
		\node [style=bra] (1) at (-1.5, -0.375) {$e$};
		\node [style=none] (2) at (-1.5, 0.6) {};
		\node [style=none] (3) at (-0.75, 0.6) {};
		\node [style=none] (4) at (-1.125, 0.975) {};
		\node [style=none] (5) at (-1.5, -0.575) {};
		\node [style=none] (6) at (-2.25, -0.575) {};
		\node [style=none] (7) at (-1.875, -0.975) {};
		\node [style=none] (8) at (-1.125, 1.225) {};
		\node [style=none] (9) at (-0.75, -0.35) {};
		\node [style=none] (10) at (-1.875, -1.225) {};
		\node [style=none] (11) at (-2.25, 0.625) {};
		\node [style=ket] (12) at (-4.5, 0.4) {$e$};
		\node [style=xy-frob] (13) at (-4.5, -0.375) {};
		\node [style=none] (14) at (-4.5, 0.6) {};
		\node [style=none] (15) at (-3.75, 0.6) {};
		\node [style=none] (16) at (-4.125, 0.975) {};
		\node [style=none] (17) at (-4.5, -0.575) {};
		\node [style=none] (18) at (-5.25, -0.575) {};
		\node [style=none] (19) at (-4.875, -0.975) {};
		\node [style=none] (20) at (-4.125, 1.225) {};
		\node [style=none] (21) at (-3.75, -0.35) {};
		\node [style=none] (22) at (-4.875, -1.225) {};
		\node [style=none] (23) at (-5.25, 0.625) {};
		\node [style=none] (24) at (-3, 0) {$-$};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=pselfadj] (26) at (3.5, 0) {$\mmap{E}$};
		\node [style=pconjselfadj] (27) at (2.875, 0) {$\mmap{E}$};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (2.875, 1) {};
		\node [style=none] (31) at (2.875, -1) {};
		\node [style=pselfadj] (32) at (1.375, 0) {$\mmap{E}$};
		\node [style=none] (34) at (1.375, 1) {};
		\node [style=none] (35) at (1.375, -1) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (0.75, -1) {};
		\node [style=none] (38) at (2.125, 0) {$-$};
		\node [style=none] (39) at (4.5, 0) {=};
		\node [style=pselfadj] (40) at (6.125, 0) {$\mmap{E}$};
		\node [style=pconjselfadj] (41) at (5.5, 0) {$\mmap{F}$};
		\node [style=none] (42) at (6.125, 1) {};
		\node [style=none] (43) at (6.125, -1) {};
		\node [style=none] (44) at (5.5, 1) {};
		\node [style=none] (45) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=xy-wire, in=-180, out=90] (2.center) to (4.center);
		\draw [style=xy-wire, in=90, out=0] (4.center) to (3.center);
		\draw [style=xy-wire] (4.center) to (8.center);
		\draw [style=xy-wire] (9.center) to (3.center);
		\draw [style=xy-wire, in=0, out=-90] (5.center) to (7.center);
		\draw [style=xy-wire] (10.center) to (7.center);
		\draw [style=xy-wire, in=-90, out=180] (7.center) to (6.center);
		\draw [style=xy-wire] (6.center) to (11.center);
		\draw [style=x-wire] (5.center) to (1);
		\draw [style=x-wire] (12) to (14.center);
		\draw [style=xy-wire, in=-180, out=90] (14.center) to (16.center);
		\draw [style=xy-wire, in=90, out=0] (16.center) to (15.center);
		\draw [style=xy-wire] (16.center) to (20.center);
		\draw [style=xy-wire] (21.center) to (15.center);
		\draw [style=xy-wire, in=0, out=-90] (17.center) to (19.center);
		\draw [style=xy-wire] (22.center) to (19.center);
		\draw [style=xy-wire, in=630, out=-180] (19.center) to (18.center);
		\draw [style=xy-wire] (18.center) to (23.center);
		\draw [style=xy-wire] (17.center) to (13);
		\draw [style=xy-wire] (29.center) to (26);
		\draw [style=xy-wire] (26) to (28.center);
		\draw [style=xy-wire] (27) to (30.center);
		\draw [style=xy-wire] (27) to (31.center);
		\draw [style=xy-wire] (35.center) to (32);
		\draw [style=xy-wire] (32) to (34.center);
		\draw [style=xy-wire] (37.center) to (36.center);
		\draw [style=xy-wire] (43.center) to (40);
		\draw [style=xy-wire] (40) to (42.center);
		\draw [style=xy-wire] (41) to (44.center);
		\draw [style=xy-wire] (41) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/ord-cut-val.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-4.5, 0) {$K$};
		\node [style=ket] (1) at (-3.5, 0.4) {$e$};
		\node [style=xy-frob] (2) at (-3.5, -0.375) {};
		\node [style=none] (4) at (-3.5, -0.425) {};
		\node [style=none] (6) at (-4.5, -0.425) {};
		\node [style=none] (7) at (-4, -0.95) {};
		\node [style=xy-frob] (8) at (-4, -1.2) {};
		\node [style=none] (9) at (-3.5, 0.475) {};
		\node [style=none] (10) at (-4.5, 0.475) {};
		\node [style=none] (11) at (-4, 1.025) {};
		\node [style=xy-frob] (12) at (-4, 1.275) {};
		\node [style=correlation] (13) at (-1.875, 0) {$K$};
		\node [style=ket] (14) at (-0.875, 0.4) {$e$};
		\node [style=bra] (15) at (-0.875, -0.375) {$e$};
		\node [style=none] (16) at (-0.875, -0.425) {};
		\node [style=none] (17) at (-1.875, -0.425) {};
		\node [style=none] (18) at (-1.375, -0.975) {};
		\node [style=xy-frob] (19) at (-1.375, -1.225) {};
		\node [style=none] (20) at (-0.875, 0.475) {};
		\node [style=none] (21) at (-1.875, 0.475) {};
		\node [style=none] (22) at (-1.375, 1.025) {};
		\node [style=xy-frob] (23) at (-1.375, 1.275) {};
		\node [style=none] (24) at (-2.75, 0) {$-$};
		\node [style=correlation] (25) at (1, 0) {$K$};
		\node [style=xy-frob] (29) at (1, -1.3) {};
		\node [style=pselfadj] (33) at (1, 0.85) {$\mmap{E}$};
		\node [style=none] (47) at (2, 0) {$-$};
		\node [style=none] (48) at (0, 0) {=};
		\node [style=xy-frob] (49) at (1, 1.375) {};
		\node [style=correlation] (50) at (3, 0) {$K$};
		\node [style=xy-frob] (51) at (3, -1.375) {};
		\node [style=pselfadj] (52) at (3, 0.85) {$\mmap{E}$};
		\node [style=xy-frob] (53) at (3, 1.375) {};
		\node [style=pselfadj] (54) at (3, -0.85) {$\mmap{E}$};
		\node [style=correlation] (55) at (5, 0) {$K$};
		\node [style=xy-frob] (56) at (5, -1.375) {};
		\node [style=pselfadj] (57) at (5, 0.85) {$\mmap{E}$};
		\node [style=xy-frob] (58) at (5, 1.375) {};
		\node [style=pselfadj] (59) at (5, -0.85) {$\mmap{F}$};
		\node [style=none] (60) at (4, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (4.center) to (2);
		\draw [style=xy-wire, in=-90, out=180] (7.center) to (6.center);
		\draw [style=xy-wire, in=-90, out=0] (7.center) to (4.center);
		\draw [style=xy-wire] (6.center) to (0);
		\draw [style=xy-wire] (8) to (7.center);
		\draw [style=xy-wire, in=90, out=-180] (11.center) to (10.center);
		\draw [style=xy-wire, in=90, out=0] (11.center) to (9.center);
		\draw [style=xy-wire] (12) to (11.center);
		\draw [style=xy-wire] (0) to (10.center);
		\draw [style=x-wire] (16.center) to (15);
		\draw [style=xy-wire, in=-90, out=180] (18.center) to (17.center);
		\draw [style=xy-wire, in=-90, out=0] (18.center) to (16.center);
		\draw [style=xy-wire] (17.center) to (13);
		\draw [style=xy-wire] (19) to (18.center);
		\draw [style=xy-wire, in=90, out=-180] (22.center) to (21.center);
		\draw [style=xy-wire, in=90, out=0] (22.center) to (20.center);
		\draw [style=xy-wire] (23) to (22.center);
		\draw [style=xy-wire] (13) to (21.center);
		\draw [style=xy-wire] (29) to (25);
		\draw [style=xy-wire] (25) to (33);
		\draw [style=xy-wire] (49) to (33);
		\draw [style=xy-wire] (50) to (52);
		\draw [style=xy-wire] (53) to (52);
		\draw [style=xy-wire] (54) to (50);
		\draw [style=xy-wire] (54) to (51);
		\draw [style=xy-wire] (55) to (57);
		\draw [style=xy-wire] (58) to (57);
		\draw [style=xy-wire] (59) to (55);
		\draw [style=xy-wire] (59) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pos-elems-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ccket] (0) at (-0.5, -0.25) {$y_i$};
		\node [style=cket] (1) at (0.5, -0.25) {$y_i$};
		\node [style=none] (2) at (0, 0.425) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=90] (1) to (2.center);
		\draw [style=x-wire, in=-180, out=90] (0) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pos-elems.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=conj] (0) at (-0.5, -0.25) {$y$};
		\node [style=trap] (1) at (0.5, -0.25) {$y$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=90] (1) to (2.center);
		\draw [style=x-wire, in=-180, out=90] (0) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=b-wire, in=-90, out=-90, looseness=1.50] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/pproj-to-mmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1, 0) {$~\mmap{Y}~$};
		\node [style=none] (1) at (-1.25, 0.875) {};
		\node [style=none] (2) at (-1.25, -0.875) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.875) {};
		\node [style=none] (8) at (-0.75, -0.875) {};
		\node [style=none] (9) at (0, 0) {=};
		\node [style=none] (11) at (0.75, 0.875) {};
		\node [style=none] (12) at (0.75, -0.875) {};
		\node [style=none] (16) at (1.25, 0.875) {};
		\node [style=none] (17) at (1.25, -0.875) {};
		\node [style=pselfadj] (18) at (0.75, 0) {$\pproj{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (8.center) to (4.center);
		\draw [style=x-wire] (1.center) to (5.center);
		\draw [style=x-wire] (7.center) to (6.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-wire] (12.center) to (18);
		\draw [style=x-wire] (18) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/projsubset-card.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (0) at (-1, 0) {$\mmap{Y}$};
		\node [style=x-frob] (1) at (-1, 0.75) {};
		\node [style=x-frob] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-0.125, 0) {=};
		\node [style=ket] (4) at (0.75, -0.25) {$y$};
		\node [style=x-frob] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2) to (0);
		\draw [style=x-wire] (0) to (1);
		\draw [style=x-gap-wire] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment-alt-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.25, 0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-gap-wire] (8.center) to (4.center);
		\draw [style=x-gap-wire, in=90, out=90, looseness=2.00] (7.center) to (3.center);
		\draw [style=x-gap-wire] (1.center) to (5.center);
		\draw [style=x-gap-wire, in=-90, out=-90, looseness=2.00] (2.center) to (6.center);
		\draw [style=x-gap-wire] (9.center) to (6.center);
		\draw [style=x-gap-wire] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment-alt-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.2) {};
		\node [style=none] (3) at (-0.25, -0.2) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.75, 0.2) {};
		\node [style=none] (7) at (-0.75, -0.2) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-gap-wire] (8.center) to (4.center);
		\draw [style=x-gap-wire, in=-90, out=-90, looseness=2.00] (7.center) to (3.center);
		\draw [style=x-gap-wire] (1.center) to (5.center);
		\draw [style=x-gap-wire, in=90, out=90, looseness=2.00] (2.center) to (6.center);
		\draw [style=x-gap-wire] (9.center) to (6.center);
		\draw [style=x-gap-wire] (7.center) to (10.center);
		\draw [style=x-wire, in=90, out=-90] (9.center) to (11.center);
		\draw [style=x-wire, in=-90, out=90] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment-alt-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-gap-wire] (8.center) to (4.center);
		\draw [style=x-gap-wire, in=-90, out=-90, looseness=2.00] (7.center) to (3.center);
		\draw [style=x-gap-wire] (1.center) to (5.center);
		\draw [style=x-gap-wire, in=90, out=90, looseness=2.00] (2.center) to (6.center);
		\draw [style=x-gap-wire] (9.center) to (6.center);
		\draw [style=x-gap-wire] (7.center) to (10.center);
		\draw [style=x-wire, in=90, out=-90] (9.center) to (11.center);
		\draw [style=x-wire, in=-90, out=90] (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment-alt-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$\Phi$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=none] (8) at (0.25, -0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-gap-wire] (8.center) to (4.center);
		\draw [style=x-gap-wire, in=-90, out=-90, looseness=2.00] (7.center) to (3.center);
		\draw [style=x-gap-wire] (1.center) to (5.center);
		\draw [style=x-gap-wire, in=90, out=90, looseness=2.00] (2.center) to (6.center);
		\draw [style=x-gap-wire] (9.center) to (6.center);
		\draw [style=x-gap-wire] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/realignment-transpose-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.375, 0) {$F$};
		\node [style=none] (1) at (-2.125, 0.25) {};
		\node [style=none] (2) at (-2.625, 0.25) {};
		\node [style=none] (3) at (-2.625, -0.25) {};
		\node [style=none] (4) at (-2.125, -0.25) {};
		\node [style=none] (5) at (-1.625, 0.25) {};
		\node [style=none] (6) at (-1.625, -0.45) {};
		\node [style=none] (7) at (-2.125, -0.5) {};
		\node [style=none] (8) at (-3.125, -0.25) {};
		\node [style=none] (10) at (-2.625, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.45) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (-3.5, 0.45) {};
		\node [style=none] (16) at (-4, 0.5) {};
		\node [style=none] (17) at (-3.125, 0.45) {};
		\node [style=none] (18) at (-2.625, 0.5) {};
		\node [style=none] (19) at (-3.5, -0.75) {};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=map] (21) at (1.5, 0) {$F$};
		\node [style=none] (22) at (1.25, 0.25) {};
		\node [style=none] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (1.75, -0.25) {};
		\node [style=none] (25) at (1.25, -0.25) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (2.25, -0.25) {};
		\node [style=none] (30) at (1.75, 0.825) {};
		\node [style=none] (31) at (2.25, 0.825) {};
		\node [style=none] (33) at (0, 0) {=};
		\node [style=none] (34) at (3, 0) {=};
		\node [style=map] (35) at (5.5, 0) {$F$};
		\node [style=none] (36) at (5.75, 0.25) {};
		\node [style=none] (37) at (5.25, 0.25) {};
		\node [style=none] (38) at (5.25, -0.25) {};
		\node [style=none] (39) at (5.75, -0.25) {};
		\node [style=none] (42) at (6.125, -0.25) {};
		\node [style=none] (44) at (5.25, 0.25) {};
		\node [style=none] (52) at (5.25, 0.25) {};
		\node [style=none] (53) at (6.625, -0.25) {};
		\node [style=none] (54) at (5.75, 0.25) {};
		\node [style=none] (55) at (6.125, 1) {};
		\node [style=none] (56) at (6.625, 0.75) {};
		\node [style=none] (57) at (7.125, 0.75) {};
		\node [style=none] (58) at (7.125, -0.75) {};
		\node [style=none] (59) at (4.375, 0.25) {};
		\node [style=none] (60) at (4.875, 0.25) {};
		\node [style=none] (61) at (5.25, 0.25) {};
		\node [style=none] (62) at (5.75, 0.25) {};
		\node [style=none] (63) at (4.875, -0.75) {};
		\node [style=none] (64) at (4.375, -0.5) {};
		\node [style=none] (65) at (3.875, -0.5) {};
		\node [style=none] (66) at (3.875, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (1.center) to (5.center);
		\draw [style=x-wire] (5.center) to (6.center);
		\draw [style=x-wire] (4.center) to (7.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (8.center) to (3.center);
		\draw [style=x-wire] (2.center) to (10.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (11.center) to (6.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (7.center) to (12.center);
		\draw [style=x-wire] (12.center) to (13.center);
		\draw [style=x-wire] (11.center) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (17.center) to (15.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (16.center) to (18.center);
		\draw [style=x-wire] (8.center) to (17.center);
		\draw [style=x-wire] (16.center) to (20.center);
		\draw [style=x-wire] (15.center) to (19.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (22.center) to (26.center);
		\draw [style=x-wire] (26.center) to (27.center);
		\draw [style=x-wire] (25.center) to (28.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (29.center) to (24.center);
		\draw [style=x-wire] (23.center) to (30.center);
		\draw [style=x-wire] (29.center) to (31.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (39.center) to (42.center);
		\draw [style=x-wire] (37.center) to (44.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (38.center) to (53.center);
		\draw [style=x-wire] (36.center) to (54.center);
		\draw [style=x-wire] (53.center) to (56.center);
		\draw [style=x-wire] (42.center) to (55.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (56.center) to (57.center);
		\draw [style=x-wire] (58.center) to (57.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (60.center) to (61.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (59.center) to (62.center);
		\draw [style=x-wire] (64.center) to (59.center);
		\draw [style=x-wire] (63.center) to (60.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (65.center) to (64.center);
		\draw [style=x-wire] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/right-module-cond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pselfadj] (5) at (-1.75, -0.25) {$\mmap{Y}$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.375) {};
		\node [style=none] (8) at (-1.75, -0.125) {};
		\node [style=none] (9) at (-0.75, -0.125) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (0, 0) {=};
		\node [style=pselfadj] (13) at (1.25, 0.25) {$\mmap{Y}$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (7.center) to (10.center);
		\draw [style=x-wire, in=90, out=180] (7.center) to (8.center);
		\draw [style=x-wire, in=90, out=0] (7.center) to (9.center);
		\draw [style=x-wire, in=270, out=90] (11.center) to (9.center);
		\draw [style=x-wire] (6.center) to (5);
		\draw [style=x-wire, in=90, out=0] (15.center) to (17.center);
		\draw [style=x-wire, in=90, out=180] (15.center) to (16.center);
		\draw [style=x-wire] (15.center) to (13);
		\draw [style=x-wire] (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/schur-prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (-0.5, 0) {$f$};
		\node [style=map] (12) at (0.5, 0) {$g$};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=90, out=0] (14.center) to (12);
		\draw [style=a-wire, in=90, out=180] (14.center) to (11);
		\draw [style=x-wire, in=180, out=-90] (11) to (13.center);
		\draw [style=x-wire, in=-90, out=0] (13.center) to (12);
		\draw [style=x-wire] (13.center) to (16.center);
		\draw [style=a-wire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/sdp-z-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (2, 0) {$F^R$};
		\node [style=none] (1) at (1.75, 0.875) {};
		\node [style=none] (2) at (2.25, 0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.875) {};
		\node [style=none] (6) at (0.75, -0.875) {};
		\node [style=none] (7) at (1.75, -0.875) {};
		\node [style=none] (8) at (3.225, -0.875) {};
		\node [style=none] (10) at (2.25, 0.875) {};
		\node [style=none] (11) at (3.225, 0.875) {};
		\node [style=none] (12) at (1.75, 0.875) {};
		\node [style=none] (13) at (0.75, 0.875) {};
		\node [style=none] (14) at (0.75, -0.875) {};
		\node [style=none] (15) at (1.75, -0.875) {};
		\node [style=none] (16) at (3.225, 0.875) {};
		\node [style=none] (17) at (2.25, 0.875) {};
		\node [style=none] (18) at (2.25, -0.875) {};
		\node [style=none] (19) at (3.225, -0.875) {};
		\node [style=idendo] (21) at (2.75, -0.025) {$n^2$};
		\node [style=idendo] (22) at (1.25, 0) {$n^2$};
		\node [style=none] (23) at (1.75, 0.25) {};
		\node [style=none] (24) at (2.25, -0.25) {};
		\node [style=game] (25) at (-1.6, 0) {$Z$};
		\node [style=none] (26) at (-1.85, 0.875) {};
		\node [style=none] (27) at (-1.35, 0.25) {};
		\node [style=none] (28) at (-1.85, -0.25) {};
		\node [style=none] (29) at (-2.475, 0.875) {};
		\node [style=none] (30) at (-2.475, -0.875) {};
		\node [style=none] (31) at (-1.85, -0.875) {};
		\node [style=none] (32) at (-0.75, -0.875) {};
		\node [style=none] (33) at (-1.35, 0.875) {};
		\node [style=none] (34) at (-0.75, 0.875) {};
		\node [style=none] (35) at (-1.85, 0.875) {};
		\node [style=none] (36) at (-2.475, 0.875) {};
		\node [style=none] (37) at (-2.475, -0.875) {};
		\node [style=none] (38) at (-1.85, -0.875) {};
		\node [style=none] (39) at (-0.75, 0.875) {};
		\node [style=none] (40) at (-1.35, 0.875) {};
		\node [style=none] (41) at (-1.35, -0.875) {};
		\node [style=none] (42) at (-0.75, -0.875) {};
		\node [style=none] (45) at (-1.85, 0.25) {};
		\node [style=none] (46) at (-1.35, -0.25) {};
		\node [style=none] (47) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (14.center)
			 to (15.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (18.center)
			 to (19.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (36.center)
			 to (37.center)
			 to (38.center)
			 to (35.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=dir-x-wire] (4.center) to (7.center);
		\draw [style=dir-x-wire] (2.center) to (10.center);
		\draw [style=dir-x-wire] (12.center) to (23.center);
		\draw [style=dir-x-wire] (18.center) to (24.center);
		\draw [style=dir-x-wire] (28.center) to (31.center);
		\draw [style=dir-x-wire] (27.center) to (33.center);
		\draw [style=dir-x-wire] (35.center) to (45.center);
		\draw [style=dir-x-wire] (41.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/tensorprod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.5, 0) {$f$};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1.025) {};
		\node [style=map] (4) at (0.5, 0) {$h$};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=a-wire] (0) to (3.center);
		\draw [style=y-wire] (6.center) to (4);
		\draw [style=b-wire] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/transpose-linalg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (1.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (1.center) to (7.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (2.center) to (8.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (3.center) to (6.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (10.center);
		\draw [style=x-wire] (6.center) to (9.center);
		\draw [style=x-wire] (8.center) to (12.center);
		\draw [style=x-wire] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (1.25, 0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (1.center) to (7.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (2.center) to (8.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (3.center) to (6.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (4.center) to (5.center);
		\draw [style=x-wire] (5.center) to (10.center);
		\draw [style=x-wire] (6.center) to (9.center);
		\draw [style=x-wire] (8.center) to (12.center);
		\draw [style=x-wire] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/twirling-pres-cons-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$Z$};
		\node [style=none] (1) at (0.275, 0.2) {};
		\node [style=none] (2) at (-0.275, 0.2) {};
		\node [style=none] (3) at (-0.275, -0.2) {};
		\node [style=none] (4) at (0.275, -0.2) {};
		\node [style=sdagger] (5) at (0.275, -0.75) {$v$};
		\node [style=strap] (8) at (0.275, 1.55) {$v$};
		\node [style=none] (9) at (-0.275, 0.95) {};
		\node [style=pselfadj] (10) at (0.275, 0.825) {$\pproj{R}$};
		\node [style=none] (11) at (0.275, -1.325) {};
		\node [style=none] (12) at (-0.275, -0.95) {};
		\node [style=none] (13) at (-0.75, 0.95) {};
		\node [style=none] (14) at (-0.75, -0.95) {};
		\node [style=none] (15) at (0.275, 2.025) {};
		\node [style=sdagger] (16) at (-0.75, 0.375) {$u$};
		\node [style=strap] (17) at (-0.75, -0.375) {$u$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (4.center) to (5);
		\draw [style=x-wire] (11.center) to (5);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (14.center) to (12.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (13.center) to (9.center);
		\draw [style=x-wire] (2.center) to (9.center);
		\draw [style=x-wire] (3.center) to (12.center);
		\draw [style=x-wire] (14.center) to (17);
		\draw [style=x-wire] (16) to (13.center);
		\draw [style=x-wire] (17) to (16);
		\draw [style=x-wire] (8) to (15.center);
		\draw [style=x-wire] (10) to (8);
		\draw [style=x-wire] (1.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/twirling-pres-cons-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$Z$};
		\node [style=none] (1) at (0.275, 0.2) {};
		\node [style=none] (2) at (-0.275, 0.2) {};
		\node [style=none] (3) at (-0.275, -0.2) {};
		\node [style=none] (4) at (0.275, -0.2) {};
		\node [style=sdagger] (5) at (0.275, -0.75) {$v$};
		\node [style=strap] (6) at (0.275, 1.5) {$v$};
		\node [style=none] (7) at (-0.275, 0.45) {};
		\node [style=pselfadj] (8) at (0.275, 0.825) {$\pproj{R}$};
		\node [style=none] (9) at (0.275, -1.325) {};
		\node [style=none] (10) at (-0.275, -0.45) {};
		\node [style=none] (11) at (-0.75, 0.45) {};
		\node [style=none] (12) at (-0.75, -0.45) {};
		\node [style=none] (13) at (0.275, 2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (4.center) to (5);
		\draw [style=x-wire] (9.center) to (5);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (12.center) to (10.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (11.center) to (7.center);
		\draw [style=x-wire] (2.center) to (7.center);
		\draw [style=x-wire] (3.center) to (10.center);
		\draw [style=x-wire] (6) to (13.center);
		\draw [style=x-wire] (8) to (6);
		\draw [style=x-wire] (1.center) to (8);
		\draw [style=x-wire] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/twirling-pres-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (2) at (0, 0) {$Z$};
		\node [style=none] (3) at (0.275, 0.2) {};
		\node [style=none] (4) at (-0.275, 0.2) {};
		\node [style=none] (5) at (-0.275, -0.2) {};
		\node [style=none] (6) at (0.275, -0.2) {};
		\node [style=sdagger] (7) at (0.275, -0.75) {$v$};
		\node [style=stranspose] (8) at (-0.275, -0.75) {$u$};
		\node [style=sconj] (9) at (-0.275, 0.75) {$u$};
		\node [style=strap] (10) at (0.275, 0.75) {$v$};
		\node [style=none] (11) at (-0.275, 0.95) {};
		\node [style=pselfadj] (12) at (0.275, 1.45) {$\pproj{R}$};
		\node [style=none] (13) at (0.275, -1.325) {};
		\node [style=none] (14) at (-0.275, -0.95) {};
		\node [style=none] (15) at (-0.75, 0.95) {};
		\node [style=none] (16) at (-0.75, -0.95) {};
		\node [style=none] (17) at (0.275, 2.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (4.center) to (9);
		\draw [style=x-wire] (3.center) to (10);
		\draw [style=x-wire] (6.center) to (7);
		\draw [style=x-wire] (5.center) to (8);
		\draw [style=x-wire] (10) to (12);
		\draw [style=x-wire] (9) to (11.center);
		\draw [style=x-wire] (14.center) to (8);
		\draw [style=x-wire] (13.center) to (7);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (16.center) to (14.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (15.center) to (11.center);
		\draw [style=x-wire] (12) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/twirling-pres-transpose-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$Z$};
		\node [style=none] (1) at (0.275, 0.2) {};
		\node [style=none] (2) at (-0.275, 0.2) {};
		\node [style=none] (3) at (-0.275, -0.2) {};
		\node [style=none] (4) at (0.275, -0.2) {};
		\node [style=none] (9) at (-0.275, 0.325) {};
		\node [style=none] (10) at (0.275, 0.275) {};
		\node [style=none] (11) at (0.75, 0.275) {};
		\node [style=none] (12) at (1.25, 0.325) {};
		\node [style=stranspose] (13) at (0.75, -0.85) {$v$};
		\node [style=sdagger] (14) at (1.25, -0.85) {$u$};
		\node [style=none] (15) at (0.275, -0.325) {};
		\node [style=none] (16) at (-0.275, -0.275) {};
		\node [style=none] (17) at (-0.75, -0.275) {};
		\node [style=none] (18) at (-1.25, -0.325) {};
		\node [style=strap] (19) at (-0.75, 0.75) {$u$};
		\node [style=sconj] (20) at (-1.25, 0.75) {$v$};
		\node [style=none] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (-1.25, 1.25) {};
		\node [style=none] (24) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (9.center) to (12.center);
		\draw [style=x-wire] (14) to (12.center);
		\draw [style=x-wire] (13) to (11.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (16.center) to (17.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (15.center) to (18.center);
		\draw [style=x-wire] (20) to (18.center);
		\draw [style=x-wire] (19) to (17.center);
		\draw [style=x-wire] (2.center) to (9.center);
		\draw [style=x-wire] (1.center) to (10.center);
		\draw [style=x-wire] (4.center) to (15.center);
		\draw [style=x-wire] (3.center) to (16.center);
		\draw [style=x-wire] (22.center) to (14);
		\draw [style=x-wire] (21.center) to (13);
		\draw [style=x-wire] (19) to (24.center);
		\draw [style=x-wire] (20) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/twirling-pres-transpose-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$Z$};
		\node [style=none] (1) at (0.275, 0.2) {};
		\node [style=none] (2) at (-0.275, 0.2) {};
		\node [style=none] (3) at (-0.275, -0.2) {};
		\node [style=none] (4) at (0.275, -0.2) {};
		\node [style=stranspose] (9) at (-0.275, -0.85) {$v$};
		\node [style=sdagger] (10) at (0.275, -0.85) {$u$};
		\node [style=strap] (15) at (0.275, 0.75) {$u$};
		\node [style=sconj] (16) at (-0.275, 0.75) {$v$};
		\node [style=none] (17) at (-0.275, -1.25) {};
		\node [style=none] (18) at (0.275, -1.25) {};
		\node [style=none] (19) at (-0.275, 1.25) {};
		\node [style=none] (20) at (0.275, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (18.center) to (10);
		\draw [style=x-wire] (17.center) to (9);
		\draw [style=x-wire] (15) to (20.center);
		\draw [style=x-wire] (16) to (19.center);
		\draw [style=x-wire] (1.center) to (15);
		\draw [style=x-wire] (2.center) to (16);
		\draw [style=x-wire] (9) to (3.center);
		\draw [style=x-wire] (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/twirling-pres-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$Z$};
		\node [style=none] (1) at (0.275, 0.2) {};
		\node [style=none] (2) at (-0.275, 0.2) {};
		\node [style=none] (3) at (-0.275, -0.2) {};
		\node [style=none] (4) at (0.275, -0.2) {};
		\node [style=sdagger] (5) at (0.275, -0.75) {$v$};
		\node [style=stranspose] (6) at (-0.275, -0.75) {$u$};
		\node [style=sconj] (7) at (-0.275, 0.75) {$u$};
		\node [style=strap] (8) at (0.275, 0.75) {$v$};
		\node [style=none] (9) at (-0.275, 1.075) {};
		\node [style=none] (10) at (0.275, 1.025) {};
		\node [style=none] (13) at (0.75, 1.025) {};
		\node [style=none] (14) at (1.25, 1.075) {};
		\node [style=none] (15) at (0.75, -1) {};
		\node [style=none] (16) at (1.25, -1) {};
		\node [style=none] (17) at (0.275, -1.075) {};
		\node [style=none] (18) at (-0.275, -1.025) {};
		\node [style=none] (19) at (-0.75, -1.025) {};
		\node [style=none] (20) at (-1.25, -1.075) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (7);
		\draw [style=x-wire] (1.center) to (8);
		\draw [style=x-wire] (4.center) to (5);
		\draw [style=x-wire] (3.center) to (6);
		\draw [style=x-wire] (8) to (10.center);
		\draw [style=x-wire] (7) to (9.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (10.center) to (13.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.50] (9.center) to (14.center);
		\draw [style=x-wire] (16.center) to (14.center);
		\draw [style=x-wire] (15.center) to (13.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (18.center) to (19.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.50] (17.center) to (20.center);
		\draw [style=x-wire] (22.center) to (20.center);
		\draw [style=x-wire] (21.center) to (19.center);
		\draw [style=x-wire] (18.center) to (6);
		\draw [style=x-wire] (17.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/undiag-flow-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1.125, -0.25) {$\tilde{E}$};
		\node [style=none] (1) at (-1.375, 0) {};
		\node [style=none] (2) at (-0.875, 0) {};
		\node [style=none] (3) at (-1.125, 0.375) {};
		\node [style=pselfadj] (4) at (-1.125, 0.875) {$R$};
		\node [style=none] (5) at (-1.375, -0.5) {};
		\node [style=none] (6) at (-0.875, -0.5) {};
		\node [style=none] (7) at (-1.125, -0.875) {};
		\node [style=x-frob] (8) at (-1.125, -1.25) {};
		\node [style=none] (9) at (-1.125, 1.5) {};
		\node [style=game] (10) at (1.5, -0.375) {$\tilde{E}$};
		\node [style=none] (11) at (1.25, -0.125) {};
		\node [style=pselfadj] (14) at (1.25, 0.45) {$R$};
		\node [style=none] (15) at (1.25, -0.875) {};
		\node [style=none] (16) at (1.75, -0.875) {};
		\node [style=none] (17) at (1.5, -1.175) {};
		\node [style=none] (19) at (1.25, 0.875) {};
		\node [style=none] (20) at (1.75, -0.125) {};
		\node [style=none] (21) at (1.75, 0.875) {};
		\node [style=none] (22) at (1.5, 1.125) {};
		\node [style=none] (23) at (1.5, 1.125) {};
		\node [style=none] (24) at (1.5, 1.375) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (26) at (2.5, 0) {=};
		\node [style=none] (27) at (3.25, 0) {0};
		\node [style=none] (28) at (1.75, -0.625) {};
		\node [style=none] (29) at (1.25, -0.625) {};
		\node [style=none] (30) at (-1.75, -0.25) {$n$};
		\node [style=none] (31) at (0.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=90] (2.center) to (3.center);
		\draw [style=x-wire, in=-180, out=90] (1.center) to (3.center);
		\draw [style=x-wire] (3.center) to (4);
		\draw [style=x-wire, in=0, out=-90] (6.center) to (7.center);
		\draw [style=x-wire, in=180, out=-90] (5.center) to (7.center);
		\draw [style=x-wire] (7.center) to (8);
		\draw [style=x-wire] (4) to (9.center);
		\draw [style=x-wire, in=0, out=-90] (16.center) to (17.center);
		\draw [style=x-wire, in=180, out=-90] (15.center) to (17.center);
		\draw [style=x-wire] (14) to (19.center);
		\draw [style=x-wire] (11.center) to (14);
		\draw [style=x-wire] (20.center) to (21.center);
		\draw [style=x-wire, in=0, out=90] (21.center) to (23.center);
		\draw [style=x-wire, in=180, out=90] (19.center) to (23.center);
		\draw [style=x-wire] (23.center) to (24.center);
		\draw [style=x-wire] (15.center) to (29.center);
		\draw [style=x-wire] (16.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/undiag-flow-cp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-2.875, 0) {$K$};
		\node [style=none] (1) at (-2.875, 0.475) {};
		\node [style=none] (2) at (-3.125, 0.8) {};
		\node [style=none] (3) at (-2.6, 0.775) {};
		\node [style=none] (4) at (-2.25, 0.775) {};
		\node [style=none] (5) at (-2.625, 1.475) {};
		\node [style=none] (6) at (-2.25, -1.525) {};
		\node [style=none] (7) at (-1.825, 0.775) {};
		\node [style=none] (8) at (-2.2, 1.475) {};
		\node [style=none] (9) at (-1.825, -1.425) {};
		\node [style=none] (10) at (-1.775, 1.475) {};
		\node [style=none] (11) at (-1.475, 0.8) {};
		\node [style=none] (12) at (-1.475, -1.425) {};
		\node [style=none] (13) at (-2.625, 1.75) {};
		\node [style=none] (14) at (-5.125, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (15) at (-1.075, -1.55) {};
		\node [style=none] (16) at (-1.65, -2.05) {};
		\node [style=none] (17) at (-1.65, -2.3) {};
		\node [style=none] (18) at (-1.975, 2.175) {};
		\node [style=none] (19) at (-1.975, 2.425) {};
		\node [style=none] (20) at (-1.075, 0.8) {};
		\node [style=none] (21) at (-1.35, 1.475) {};
		\node [style=none] (22) at (-1.35, 1.75) {};
		\node [style=none] (23) at (-2.875, -0.45) {};
		\node [style=none] (24) at (-2.625, -0.775) {};
		\node [style=none] (25) at (-3.15, -0.75) {};
		\node [style=none] (26) at (-3.5, -0.75) {};
		\node [style=none] (27) at (-3.125, -1.45) {};
		\node [style=none] (28) at (-3.5, 1.55) {};
		\node [style=none] (29) at (-3.925, -0.75) {};
		\node [style=none] (30) at (-3.55, -1.45) {};
		\node [style=none] (31) at (-3.925, 1.45) {};
		\node [style=none] (32) at (-3.975, -1.45) {};
		\node [style=none] (33) at (-4.275, -0.775) {};
		\node [style=none] (34) at (-4.275, 1.45) {};
		\node [style=none] (35) at (-3.125, -1.725) {};
		\node [style=none] (36) at (-4.675, 1.575) {};
		\node [style=none] (37) at (-4.1, 2.075) {};
		\node [style=none] (38) at (-4.1, 2.325) {};
		\node [style=none] (39) at (-3.775, -2.15) {};
		\node [style=none] (40) at (-3.775, -2.4) {};
		\node [style=none] (41) at (-4.675, -0.775) {};
		\node [style=none] (42) at (-4.4, -1.45) {};
		\node [style=none] (43) at (-4.4, -1.725) {};
		\node [style=none] (44) at (-0.575, 0) {\Large$\frac{1}{n}$};
		\node [style=game] (45) at (2.8, 0) {$\tilde{E}$};
		\node [style=none] (46) at (2.55, 0.8) {};
		\node [style=none] (47) at (3.05, 0.675) {};
		\node [style=none] (48) at (3.425, 0.675) {};
		\node [style=none] (49) at (3.05, 1.475) {};
		\node [style=none] (50) at (3.425, -1.525) {};
		\node [style=none] (51) at (3.85, 0.775) {};
		\node [style=none] (52) at (3.475, 1.475) {};
		\node [style=none] (53) at (3.85, -1.425) {};
		\node [style=none] (54) at (3.9, 1.475) {};
		\node [style=none] (55) at (4.2, 0.8) {};
		\node [style=none] (56) at (4.2, -1.425) {};
		\node [style=none] (57) at (3.05, 1.75) {};
		\node [style=none] (58) at (0.55, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (59) at (4.6, -1.55) {};
		\node [style=none] (60) at (4.025, -2.05) {};
		\node [style=none] (61) at (4.025, -2.3) {};
		\node [style=none] (62) at (3.7, 2.175) {};
		\node [style=none] (63) at (3.7, 2.425) {};
		\node [style=none] (64) at (4.6, 0.8) {};
		\node [style=none] (65) at (4.325, 1.475) {};
		\node [style=none] (66) at (4.325, 1.75) {};
		\node [style=none] (67) at (3.05, -0.775) {};
		\node [style=none] (68) at (2.55, -0.65) {};
		\node [style=none] (69) at (2.175, -0.65) {};
		\node [style=none] (70) at (2.55, -1.45) {};
		\node [style=none] (71) at (2.175, 1.55) {};
		\node [style=none] (72) at (1.75, -0.75) {};
		\node [style=none] (73) at (2.125, -1.45) {};
		\node [style=none] (74) at (1.75, 1.45) {};
		\node [style=none] (75) at (1.7, -1.45) {};
		\node [style=none] (76) at (1.4, -0.775) {};
		\node [style=none] (77) at (1.4, 1.45) {};
		\node [style=none] (78) at (2.55, -1.725) {};
		\node [style=none] (79) at (1, 1.575) {};
		\node [style=none] (80) at (1.575, 2.075) {};
		\node [style=none] (81) at (1.575, 2.325) {};
		\node [style=none] (82) at (1.9, -2.15) {};
		\node [style=none] (83) at (1.9, -2.4) {};
		\node [style=none] (84) at (1, -0.775) {};
		\node [style=none] (85) at (1.275, -1.45) {};
		\node [style=none] (86) at (1.275, -1.725) {};
		\node [style=none] (88) at (0, 0) {$-$};
		\node [style=none] (89) at (2.55, 0.25) {};
		\node [style=none] (90) at (3.05, 0.25) {};
		\node [style=none] (91) at (2.55, -0.25) {};
		\node [style=none] (92) at (3.05, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=-90] (2.center) to (1.center);
		\draw [style=x-wire, in=-90, out=0] (1.center) to (3.center);
		\draw [style=x-wire] (0) to (1.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (3.center) to (4.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (2.center) to (5.center);
		\draw [style=x-wire] (6.center) to (4.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (8.center) to (7.center);
		\draw [style=x-wire] (9.center) to (7.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (9.center) to (12.center);
		\draw [style=x-wire] (12.center) to (11.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (10.center) to (11.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (10.center) to (8.center);
		\draw [style=x-wire] (5.center) to (13.center);
		\draw [style=x-wire, in=-90, out=180] (16.center) to (6.center);
		\draw [style=x-wire, in=-90, out=0] (16.center) to (15.center);
		\draw [style=x-wire] (17.center) to (16.center);
		\draw [style=x-wire, in=-180, out=90] (13.center) to (18.center);
		\draw [style=x-wire] (18.center) to (19.center);
		\draw [style=x-wire] (15.center) to (20.center);
		\draw [style=x-wire, in=-90, out=90] (20.center) to (21.center);
		\draw [style=x-wire, in=0, out=90] (22.center) to (18.center);
		\draw [style=x-wire] (21.center) to (22.center);
		\draw [style=x-wire, in=0, out=90] (24.center) to (23.center);
		\draw [style=x-wire, in=90, out=-180] (23.center) to (25.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (25.center) to (26.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (24.center) to (27.center);
		\draw [style=x-wire] (28.center) to (26.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (30.center) to (29.center);
		\draw [style=x-wire] (31.center) to (29.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (31.center) to (34.center);
		\draw [style=x-wire] (34.center) to (33.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (32.center) to (33.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (32.center) to (30.center);
		\draw [style=x-wire] (27.center) to (35.center);
		\draw [style=x-wire, in=90, out=0] (37.center) to (28.center);
		\draw [style=x-wire, in=90, out=-180] (37.center) to (36.center);
		\draw [style=x-wire] (38.center) to (37.center);
		\draw [style=x-wire, in=0, out=-90] (35.center) to (39.center);
		\draw [style=x-wire] (39.center) to (40.center);
		\draw [style=x-wire] (36.center) to (41.center);
		\draw [style=x-wire, in=90, out=-90] (41.center) to (42.center);
		\draw [style=x-wire, in=-180, out=-90] (43.center) to (39.center);
		\draw [style=x-wire] (42.center) to (43.center);
		\draw [style=x-wire] (23.center) to (0);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (47.center) to (48.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (46.center) to (49.center);
		\draw [style=x-wire] (50.center) to (48.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (52.center) to (51.center);
		\draw [style=x-wire] (53.center) to (51.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (53.center) to (56.center);
		\draw [style=x-wire] (56.center) to (55.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (54.center) to (55.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.25] (54.center) to (52.center);
		\draw [style=x-wire] (49.center) to (57.center);
		\draw [style=x-wire, in=-90, out=180] (60.center) to (50.center);
		\draw [style=x-wire, in=-90, out=0] (60.center) to (59.center);
		\draw [style=x-wire] (61.center) to (60.center);
		\draw [style=x-wire, in=-180, out=90] (57.center) to (62.center);
		\draw [style=x-wire] (62.center) to (63.center);
		\draw [style=x-wire] (59.center) to (64.center);
		\draw [style=x-wire, in=-90, out=90] (64.center) to (65.center);
		\draw [style=x-wire, in=0, out=90] (66.center) to (62.center);
		\draw [style=x-wire] (65.center) to (66.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (68.center) to (69.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (67.center) to (70.center);
		\draw [style=x-wire] (71.center) to (69.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (73.center) to (72.center);
		\draw [style=x-wire] (74.center) to (72.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (74.center) to (77.center);
		\draw [style=x-wire] (77.center) to (76.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (75.center) to (76.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.25] (75.center) to (73.center);
		\draw [style=x-wire] (70.center) to (78.center);
		\draw [style=x-wire, in=90, out=0] (80.center) to (71.center);
		\draw [style=x-wire, in=90, out=-180] (80.center) to (79.center);
		\draw [style=x-wire] (81.center) to (80.center);
		\draw [style=x-wire, in=0, out=-90] (78.center) to (82.center);
		\draw [style=x-wire] (82.center) to (83.center);
		\draw [style=x-wire] (79.center) to (84.center);
		\draw [style=x-wire, in=90, out=-90] (84.center) to (85.center);
		\draw [style=x-wire, in=-180, out=-90] (86.center) to (82.center);
		\draw [style=x-wire] (85.center) to (86.center);
		\draw [style=x-wire] (67.center) to (92.center);
		\draw [style=x-wire] (68.center) to (91.center);
		\draw [style=x-wire] (90.center) to (47.center);
		\draw [style=x-wire] (89.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/undiag-flow-cp-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (1) at (-2.25, 0.525) {$~~g~~$};
		\node [style=none] (5) at (-1.925, 0.775) {};
		\node [style=none] (10) at (-1.55, 0.775) {};
		\node [style=none] (11) at (-1.55, 0.9) {};
		\node [style=trap] (14) at (-2.25, -0.5) {$~~g~~$};
		\node [style=none] (16) at (-1.925, -0.75) {};
		\node [style=none] (18) at (-1.925, -1.025) {};
		\node [style=none] (19) at (-1.55, -0.75) {};
		\node [style=none] (20) at (-1.55, -0.85) {};
		\node [style=none] (23) at (-1.075, -0.85) {};
		\node [style=none] (24) at (-1.075, 0.9) {};
		\node [style=none] (26) at (-0.675, -0.975) {};
		\node [style=none] (27) at (-1.3, -1.5) {};
		\node [style=none] (28) at (-1.3, -1.75) {};
		\node [style=none] (29) at (-1.925, 1.05) {};
		\node [style=none] (30) at (-0.675, 1.05) {};
		\node [style=none] (31) at (-1.3, 1.55) {};
		\node [style=none] (32) at (-1.3, 1.8) {};
		\node [style=none] (33) at (-2.425, 0.775) {};
		\node [style=none] (35) at (-2.8, 0.775) {};
		\node [style=none] (36) at (-2.8, 0.9) {};
		\node [style=none] (37) at (-2.425, -0.75) {};
		\node [style=none] (38) at (-2.425, -1.025) {};
		\node [style=none] (39) at (-2.8, -0.75) {};
		\node [style=none] (40) at (-2.8, -0.85) {};
		\node [style=none] (41) at (-3.275, -0.85) {};
		\node [style=none] (42) at (-3.275, 0.9) {};
		\node [style=none] (43) at (-3.675, -0.975) {};
		\node [style=none] (44) at (-3.05, -1.5) {};
		\node [style=none] (45) at (-3.05, -1.75) {};
		\node [style=none] (46) at (-2.425, 1.05) {};
		\node [style=none] (47) at (-3.675, 1.025) {};
		\node [style=none] (48) at (-3.05, 1.55) {};
		\node [style=none] (49) at (-3.05, 1.8) {};
		\node [style=dagger] (52) at (1.325, 0.525) {$~~g'~~$};
		\node [style=trap] (53) at (1.325, -0.5) {$~~g'~~$};
		\node [style=none] (54) at (1.575, 0.25) {};
		\node [style=none] (55) at (1.775, 0.25) {};
		\node [style=none] (56) at (1.575, -0.25) {};
		\node [style=none] (57) at (1.775, -0.25) {};
		\node [style=none] (58) at (1.325, 0.25) {};
		\node [style=none] (59) at (1.325, -0.25) {};
		\node [style=none] (60) at (1.075, 0.25) {};
		\node [style=none] (61) at (0.875, 0.25) {};
		\node [style=none] (62) at (0.875, -0.25) {};
		\node [style=none] (63) at (1.075, -0.25) {};
		\node [style=none] (64) at (1, 0.775) {};
		\node [style=none] (65) at (1.75, 0.775) {};
		\node [style=none] (66) at (1, 1.275) {};
		\node [style=none] (67) at (1.75, 1.275) {};
		\node [style=none] (68) at (1, -1.25) {};
		\node [style=none] (69) at (1.75, -1.25) {};
		\node [style=none] (70) at (1, -0.75) {};
		\node [style=none] (71) at (1.75, -0.75) {};
		\node [style=none] (72) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (11.center) to (10.center);
		\draw [style=x-wire] (18.center) to (16.center);
		\draw [style=x-wire] (20.center) to (19.center);
		\draw [style=b-wire] (14) to (1);
		\draw [style=x-wire] (23.center) to (24.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (11.center) to (24.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (20.center) to (23.center);
		\draw [style=x-wire, in=0, out=-90] (26.center) to (27.center);
		\draw [style=x-wire, in=-90, out=180] (27.center) to (18.center);
		\draw [style=x-wire] (28.center) to (27.center);
		\draw [style=x-wire, in=0, out=90] (30.center) to (31.center);
		\draw [style=x-wire, in=90, out=-180] (31.center) to (29.center);
		\draw [style=x-wire] (32.center) to (31.center);
		\draw [style=x-wire] (26.center) to (30.center);
		\draw [style=x-wire] (36.center) to (35.center);
		\draw [style=x-wire] (38.center) to (37.center);
		\draw [style=x-wire] (40.center) to (39.center);
		\draw [style=x-wire] (41.center) to (42.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (36.center) to (42.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=2.00] (40.center) to (41.center);
		\draw [style=x-wire, in=180, out=-90] (43.center) to (44.center);
		\draw [style=x-wire, in=-90, out=0] (44.center) to (38.center);
		\draw [style=x-wire] (45.center) to (44.center);
		\draw [style=x-wire, in=180, out=90] (47.center) to (48.center);
		\draw [style=x-wire, in=90, out=0] (48.center) to (46.center);
		\draw [style=x-wire] (49.center) to (48.center);
		\draw [style=x-wire] (43.center) to (47.center);
		\draw [style=x-wire] (33.center) to (46.center);
		\draw [style=x-wire] (5.center) to (29.center);
		\draw [style=b-wire] (59.center) to (58.center);
		\draw [style=x-wire] (56.center) to (54.center);
		\draw [style=x-wire] (57.center) to (55.center);
		\draw [style=x-wire] (62.center) to (61.center);
		\draw [style=x-wire] (63.center) to (60.center);
		\draw [style=x-wire] (65.center) to (67.center);
		\draw [style=x-wire] (64.center) to (66.center);
		\draw [style=x-wire] (69.center) to (71.center);
		\draw [style=x-wire] (68.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/undiag-flow-cp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.625) {};
		\node [style=none] (1) at (-0.625, 0.225) {};
		\node [style=none] (2) at (-0.625, -0.75) {};
		\node [style=none] (3) at (-1, 0.875) {};
		\node [style=correlation] (4) at (-1.375, 0) {$K$};
		\node [style=none] (5) at (-1.375, 0.25) {};
		\node [style=none] (6) at (-1.75, -0.625) {};
		\node [style=none] (7) at (-2.125, -0.225) {};
		\node [style=none] (8) at (-2.125, 0.75) {};
		\node [style=none] (9) at (-1.75, -0.875) {};
		\node [style=none] (10) at (-1.375, -0.25) {};
		\node [style=game] (11) at (1.75, 0) {$\tilde{E}$};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (1.75, 0.625) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (2, -0.25) {};
		\node [style=none] (18) at (1.75, -0.625) {};
		\node [style=none] (20) at (1.375, -1) {};
		\node [style=none] (21) at (1, -0.6) {};
		\node [style=none] (22) at (1.375, -1.25) {};
		\node [style=none] (23) at (1.75, -0.625) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (2.125, 1) {};
		\node [style=none] (26) at (2.5, 0.6) {};
		\node [style=none] (27) at (2.125, 1.25) {};
		\node [style=none] (28) at (1.75, 0.625) {};
		\node [style=none] (29) at (2.5, -1.25) {};
		\node [style=none] (30) at (0, 0) {$-$};
		\node [style=none] (31) at (0.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0.center)
			 to [in=90, out=0] (1.center)
			 to (2.center);
		\draw [style=x-wire] (3.center) to (0.center);
		\draw [style=x-wire, in=-180, out=90] (5.center) to (0.center);
		\draw [style=a-wire] (4) to (5.center);
		\draw [style=x-wire, in=-90, out=180] (6.center) to (7.center);
		\draw [style=x-wire] (7.center) to (8.center);
		\draw [style=x-wire] (9.center) to (6.center);
		\draw [style=x-wire, in=0, out=-90] (10.center) to (6.center);
		\draw [style=x-wire, in=0, out=90] (13.center) to (14.center);
		\draw [style=x-wire, in=-180, out=90] (12.center) to (14.center);
		\draw [style=x-wire, in=0, out=-90] (17.center) to (18.center);
		\draw [style=x-wire, in=180, out=-90] (16.center) to (18.center);
		\draw [style=x-wire, in=-90, out=180] (20.center) to (21.center);
		\draw [style=x-wire] (22.center) to (20.center);
		\draw [style=x-wire, in=0, out=-90] (23.center) to (20.center);
		\draw [style=x-wire] (21.center) to (24.center);
		\draw [style=x-wire, in=90, out=0] (25.center) to (26.center);
		\draw [style=x-wire] (27.center) to (25.center);
		\draw [style=x-wire, in=-180, out=90] (28.center) to (25.center);
		\draw [style=x-wire] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/undiag-flow-value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1, -0.25) {$\tilde{E}$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1, 0.375) {};
		\node [style=pselfadj] (4) at (-1, 0.875) {$S$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-1, -0.875) {};
		\node [style=x-frob] (8) at (-1, -1.25) {};
		\node [style=x-frob] (9) at (-1, 1.5) {};
		\node [style=game] (10) at (1.25, -0.375) {$\tilde{E}$};
		\node [style=none] (11) at (1, -0.125) {};
		\node [style=pselfadj] (12) at (1, 0.45) {$S$};
		\node [style=none] (13) at (1, -0.875) {};
		\node [style=none] (14) at (1.5, -0.875) {};
		\node [style=none] (15) at (1.25, -1.175) {};
		\node [style=none] (16) at (1, 0.875) {};
		\node [style=none] (17) at (1.5, -0.125) {};
		\node [style=none] (18) at (1.5, 0.875) {};
		\node [style=none] (19) at (1.25, 1.125) {};
		\node [style=none] (20) at (1.25, 1.125) {};
		\node [style=x-frob] (21) at (1.25, 1.375) {};
		\node [style=none] (22) at (0, 0) {=};
		\node [style=none] (23) at (2.25, 0) {=};
		\node [style=none] (25) at (1.5, -0.625) {};
		\node [style=none] (26) at (1, -0.625) {};
		\node [style=game] (27) at (3.5, -0.375) {$\tilde{E}$};
		\node [style=none] (28) at (3.25, -0.125) {};
		\node [style=pselfadj] (29) at (3.25, 0.45) {$S$};
		\node [style=none] (30) at (3.25, -0.875) {};
		\node [style=none] (31) at (3.75, -0.875) {};
		\node [style=none] (32) at (3.5, -1.175) {};
		\node [style=none] (33) at (3.25, 0.875) {};
		\node [style=none] (34) at (3.75, -0.125) {};
		\node [style=none] (35) at (3.75, 0.875) {};
		\node [style=none] (36) at (3.75, -0.625) {};
		\node [style=none] (37) at (3.25, -0.625) {};
		\node [style=none] (38) at (-1.625, -0.25) {$n$};
		\node [style=none] (39) at (0.5, 0) {$n$};
		\node [style=none] (40) at (2.75, 0.875) {$\sqrt{n}$};
		\node [style=none] (41) at (2.75, -0.875) {$\sqrt{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=90] (2.center) to (3.center);
		\draw [style=x-wire, in=-180, out=90] (1.center) to (3.center);
		\draw [style=x-wire] (3.center) to (4);
		\draw [style=x-wire, in=0, out=-90] (6.center) to (7.center);
		\draw [style=x-wire, in=180, out=-90] (5.center) to (7.center);
		\draw [style=x-wire] (7.center) to (8);
		\draw [style=x-wire] (4) to (9);
		\draw [style=x-wire, in=0, out=-90] (14.center) to (15.center);
		\draw [style=x-wire, in=180, out=-90] (13.center) to (15.center);
		\draw [style=x-wire] (12) to (16.center);
		\draw [style=x-wire] (11.center) to (12);
		\draw [style=x-wire] (17.center) to (18.center);
		\draw [style=x-wire, in=0, out=90] (18.center) to (20.center);
		\draw [style=x-wire, in=180, out=90] (16.center) to (20.center);
		\draw [style=x-wire] (20.center) to (21);
		\draw [style=x-wire] (13.center) to (26.center);
		\draw [style=x-wire] (14.center) to (25.center);
		\draw [style=x-wire, in=0, out=-90] (31.center) to (32.center);
		\draw [style=x-wire, in=180, out=-90] (30.center) to (32.center);
		\draw [style=x-wire] (29) to (33.center);
		\draw [style=x-wire] (28.center) to (29);
		\draw [style=x-wire] (34.center) to (35.center);
		\draw [style=x-wire] (30.center) to (37.center);
		\draw [style=x-wire] (31.center) to (36.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/undiag-flow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-0.85, 0) {$E$};
		\node [style=none] (2) at (-0.85, 0.75) {};
		\node [style=none] (6) at (-0.85, -0.725) {};
		\node [style=game] (7) at (1.25, 0) {$\tilde{E}$};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (18) at (0.025, 0) {=};
		\node [style=none] (19) at (1.25, 0.625) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (1.25, -0.625) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (0.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (6.center) to (0);
		\draw [style=x-wire, in=0, out=90] (9.center) to (19.center);
		\draw [style=x-wire, in=-180, out=90] (8.center) to (19.center);
		\draw [style=x-wire] (19.center) to (20.center);
		\draw [style=x-wire, in=0, out=-90] (22.center) to (23.center);
		\draw [style=x-wire, in=180, out=-90] (21.center) to (23.center);
		\draw [style=x-wire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/unvec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cket] (0) at (-1.075, -0.2) {$x$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=cket] (6) at (0.95, -0.2) {$x$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=none] (13) at (0, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (5.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=x-wire] (7.center) to (11.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (8.center) to (9.center);
		\draw [style=x-wire] (12.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/vec-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-0.375, 0) {$x$};
		\node [style=none] (1) at (-0.375, 0.5) {};
		\node [style=none] (2) at (-0.375, -0.25) {};
		\node [style=none] (3) at (0.375, -0.25) {};
		\node [style=none] (4) at (0.375, -0.25) {};
		\node [style=none] (5) at (0.375, 0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (4.center) to (2.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/vec-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0.375, 0) {$x$};
		\node [style=none] (1) at (0.375, 0.5) {};
		\node [style=none] (2) at (0.375, -0.25) {};
		\node [style=none] (3) at (-0.375, -0.25) {};
		\node [style=none] (4) at (-0.375, -0.25) {};
		\node [style=none] (5) at (-0.375, 0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (4.center) to (2.center);
		\draw [style=x-wire] (4.center) to (5.center);
		\draw [style=x-wire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-f-realigned.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (0.25, 0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (-0.975, -0.25) {};
		\node [style=none] (6) at (-0.975, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (0.975, 0.25) {};
		\node [style=none] (9) at (0.25, -1) {};
		\node [style=none] (10) at (0.975, -1) {};
		\node [style=idendo] (11) at (1.575, 0) {$n\inverse$};
		\node [style=idendo] (12) at (-1.575, 0.05) {$n\inverse$};
		\node [style=none] (14) at (0.25, 0.25) {};
		\node [style=none] (15) at (0.975, 0.25) {};
		\node [style=none] (16) at (0.25, -1) {};
		\node [style=none] (17) at (0.975, -1) {};
		\node [style=none] (18) at (-0.975, -0.25) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (-0.975, 1) {};
		\node [style=none] (21) at (-0.25, 1) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0.25, 0.25) {};
		\node [style=none] (26) at (0.975, 0.25) {};
		\node [style=none] (27) at (0.975, -1) {};
		\node [style=none] (28) at (-0.25, 1) {};
		\node [style=none] (29) at (2.125, 1) {};
		\node [style=none] (30) at (2.125, -1) {};
		\node [style=none] (31) at (0.25, -0.25) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (33) at (-0.975, -0.25) {};
		\node [style=none] (34) at (-0.975, 1) {};
		\node [style=none] (35) at (0.25, -1) {};
		\node [style=none] (36) at (-2.125, -1) {};
		\node [style=none] (37) at (-2.125, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (24.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to (27.center)
			 to (26.center)
			 to [in=90, out=90, looseness=2.00] (25.center)
			 to cycle;
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (31.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to (34.center)
			 to (33.center)
			 to [in=-90, out=-90, looseness=2.00] (32.center)
			 to cycle;
		\draw [style=dir-x-wire, in=-90, out=-90, looseness=2.00] (5.center) to (1.center);
		\draw [style=dir-x-wire] (6.center) to (5.center);
		\draw [style=dir-x-wire] (4.center) to (7.center);
		\draw [style=dir-x-wire, in=90, out=90, looseness=2.00] (8.center) to (3.center);
		\draw [style=dir-x-wire] (2.center) to (9.center);
		\draw [style=dir-x-wire] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/x-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (0.3, 0.2) {};
		\node [style=none] (2) at (-0.3, 0.2) {};
		\node [style=none] (3) at (-0.3, -0.2) {};
		\node [style=none] (4) at (0.3, -0.2) {};
		\node [style=none] (5) at (-0.3, 0.75) {};
		\node [style=none] (6) at (0.3, 0.75) {};
		\node [style=none] (7) at (-0.3, -0.75) {};
		\node [style=none] (8) at (0.3, -0.75) {};
		\node [style=none] (14) at (-0.3, 0.75) {};
		\node [style=none] (15) at (0.3, 0.75) {};
		\node [style=none] (16) at (-0.3, -0.75) {};
		\node [style=none] (17) at (0.3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis, pattern={Dots[distance=2.5mm, radius=1.2pt, angle=45]}, pattern color=gray] (17.center)
			 to (16.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=dir-x-wire] (7.center) to (3.center);
		\draw [style=dir-x-wire] (2.center) to (5.center);
		\draw [style=dir-x-wire] (6.center) to (1.center);
		\draw [style=dir-x-wire] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-adjop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$A$};
		\node [style=none] (1) at (0.375, -0.85) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-0.375, 0.85) {};
		\node [style=none] (4) at (0.375, 0.85) {};
		\node [style=none] (5) at (-0.375, -0.85) {};
		\node [style=none] (6) at (0, -0.475) {};
		\node [style=none] (7) at (-0.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (6.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-capac-support.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (-2.5, 0) {$A$};
		\node [style=none] (1) at (-2.125, -0.85) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.775, 0.85) {};
		\node [style=none] (4) at (-2.125, 0.85) {};
		\node [style=none] (5) at (-2.8, -0.85) {};
		\node [style=none] (6) at (-2.5, -0.475) {};
		\node [style=correlation] (7) at (-1.5, 0) {$K$};
		\node [style=none] (8) at (-1.175, -0.85) {};
		\node [style=none] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.875, 0.85) {};
		\node [style=none] (11) at (-1.225, 0.85) {};
		\node [style=none] (12) at (-1.875, -0.85) {};
		\node [style=none] (13) at (-1.5, -0.475) {};
		\node [style=none] (14) at (-1.75, 1.75) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-2.25, -1.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {};
		\node [style=map] (18) at (1, 0) {$A$};
		\node [style=correlation] (25) at (2, 0) {$K$};
		\node [style=none] (36) at (-0.5, 0) {=};
		\node [style=none] (40) at (1.5, -0.775) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=correlation] (46) at (4.5, 0) {$K$};
		\node [style=none] (47) at (4.875, -0.85) {};
		\node [style=none] (48) at (4.5, 0.5) {};
		\node [style=none] (49) at (4.125, 0.85) {};
		\node [style=none] (50) at (4.875, 0.85) {};
		\node [style=none] (51) at (4.125, -0.85) {};
		\node [style=none] (52) at (4.5, -0.475) {};
		\node [style=none] (53) at (3, 0) {=};
		\node [style=none] (54) at (1.875, -1.4) {};
		\node [style=none] (55) at (1.125, -1.4) {};
		\node [style=none] (56) at (1.5, -1.025) {};
		\node [style=none] (58) at (1.875, 1.375) {};
		\node [style=none] (59) at (1.125, 1.375) {};
		\node [style=none] (60) at (1.5, 1) {};
		\node [style=none] (61) at (-3.25, 1) {\Large$\frac{1}{\sqrt{n}}$};
		\node [style=none] (62) at (0.25, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (63) at (3.75, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (64) at (-3.25, -1) {\Large$\frac{1}{\sqrt{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-180, out=-90] (3.center) to (2.center);
		\draw [style=x-wire, in=-90, out=0] (2.center) to (4.center);
		\draw [style=x-wire, in=0, out=90] (1.center) to (6.center);
		\draw [style=x-wire, in=180, out=90] (5.center) to (6.center);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire] (6.center) to (0);
		\draw [style=x-wire, in=-180, out=-90] (10.center) to (9.center);
		\draw [style=x-wire, in=-90, out=0] (9.center) to (11.center);
		\draw [style=x-wire, in=0, out=90] (8.center) to (13.center);
		\draw [style=x-wire, in=180, out=90] (12.center) to (13.center);
		\draw [style=x-wire] (7) to (9.center);
		\draw [style=x-wire] (13.center) to (7);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (1.center) to (12.center);
		\draw [style=x-wire, in=90, out=90, looseness=2.00] (4.center) to (10.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (3.center) to (15.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (14.center) to (11.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (5.center) to (16.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (17.center) to (8.center);
		\draw [style=x-wire, in=0, out=90] (25) to (41.center);
		\draw [style=x-wire, in=180, out=90] (18) to (41.center);
		\draw [style=x-wire, in=-90, out=180] (40.center) to (18);
		\draw [style=x-wire, in=-90, out=0] (40.center) to (25);
		\draw [style=x-wire, in=-180, out=-90] (49.center) to (48.center);
		\draw [style=x-wire, in=-90, out=0] (48.center) to (50.center);
		\draw [style=x-wire, in=0, out=90] (47.center) to (52.center);
		\draw [style=x-wire, in=180, out=90] (51.center) to (52.center);
		\draw [style=x-wire] (46) to (48.center);
		\draw [style=x-wire] (52.center) to (46);
		\draw [style=x-wire, in=0, out=90] (54.center) to (56.center);
		\draw [style=x-wire, in=180, out=90] (55.center) to (56.center);
		\draw [style=x-wire, in=0, out=-90] (58.center) to (60.center);
		\draw [style=x-wire, in=-180, out=-90] (59.center) to (60.center);
		\draw [style=x-wire] (56.center) to (40.center);
		\draw [style=x-wire] (41.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-cut-value-classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1.125, 0) {$K$};
		\node [style=pselfadj] (2) at (-1.125, 0.825) {$\pproj{E}$};
		\node [style=none] (3) at (-1.125, 1.275) {};
		\node [style=none] (4) at (-1.5, 1.7) {};
		\node [style=none] (5) at (-0.75, 1.7) {};
		\node [style=pselfadj] (6) at (-1.125, -0.8) {$\pproj{F}$};
		\node [style=none] (7) at (-1.125, -1.25) {};
		\node [style=none] (8) at (-1.5, -1.675) {};
		\node [style=none] (9) at (-0.75, -1.675) {};
		\node [style=correlation] (10) at (1.125, 0) {$K$};
		\node [style=pselfadj] (11) at (1.125, 0.95) {$\pproj{E}$};
		\node [style=x-frob] (12) at (1.125, 1.525) {};
		\node [style=pselfadj] (15) at (1.125, -0.925) {$\pproj{F}$};
		\node [style=x-frob] (16) at (1.125, -1.5) {};
		\node [style=none] (17) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2) to (3.center);
		\draw [style=x-wire] (0) to (2);
		\draw [style=x-wire, in=-90, out=180] (3.center) to (4.center);
		\draw [style=x-wire, in=-90, out=0] (3.center) to (5.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (4.center) to (5.center);
		\draw [style=x-wire] (6) to (7.center);
		\draw [style=x-wire, in=90, out=-180] (7.center) to (8.center);
		\draw [style=x-wire, in=90, out=0] (7.center) to (9.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (8.center) to (9.center);
		\draw [style=x-wire] (6) to (0);
		\draw [style=x-wire] (11) to (12);
		\draw [style=x-wire] (10) to (11);
		\draw [style=x-wire] (15) to (16);
		\draw [style=x-wire] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/xa-cut-value.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (0) at (-1.25, 0) {$\tilde{K}$};
		\node [style=pselfadj] (1) at (-1.25, -0.875) {$\mmap{F}$};
		\node [style=x-frob] (2) at (-1.25, -1.45) {};
		\node [style=pselfadj] (3) at (-1.25, 0.925) {$\mmap{E}$};
		\node [style=x-frob] (4) at (-1.25, 1.5) {};
		\node [style=correlation] (5) at (1.775, 0) {$K$};
		\node [style=none] (6) at (2.15, -0.85) {};
		\node [style=none] (7) at (1.775, 0.5) {};
		\node [style=none] (8) at (1.4, 0.85) {};
		\node [style=none] (9) at (2.15, 0.85) {};
		\node [style=none] (10) at (1.4, -0.85) {};
		\node [style=none] (11) at (1.775, -0.475) {};
		\node [style=pselfadj] (12) at (1.4, 1.225) {$\pproj{E}$};
		\node [style=none] (13) at (1.4, 1.625) {};
		\node [style=none] (14) at (2.15, 1.625) {};
		\node [style=none] (15) at (1.125, 0) {\Large$\frac{1}{n}$};
		\node [style=none] (16) at (0.75, 1.75) {$\sqrt{n}$};
		\node [style=none] (18) at (1.4, -1.625) {};
		\node [style=none] (19) at (2.15, -1.625) {};
		\node [style=pselfadj] (20) at (1.4, -1.25) {$\pproj{F}$};
		\node [style=none] (21) at (1.4, -0.85) {};
		\node [style=none] (22) at (2.15, -0.85) {};
		\node [style=none] (23) at (0.75, -1.725) {$\sqrt{n}$};
		\node [style=none] (24) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (0) to (1);
		\draw [style=x-wire] (1) to (2);
		\draw [style=x-wire] (3) to (4);
		\draw [style=x-wire] (0) to (3);
		\draw [style=x-wire, in=-180, out=-90] (8.center) to (7.center);
		\draw [style=x-wire, in=-90, out=0] (7.center) to (9.center);
		\draw [style=x-wire, in=0, out=90] (6.center) to (11.center);
		\draw [style=x-wire, in=180, out=90] (10.center) to (11.center);
		\draw [style=x-wire] (5) to (7.center);
		\draw [style=x-wire] (11.center) to (5);
		\draw [style=x-wire] (8.center) to (12);
		\draw [style=x-wire] (12) to (13.center);
		\draw [style=x-wire] (9.center) to (14.center);
		\draw [style=x-wire, in=90, out=90, looseness=1.75] (13.center) to (14.center);
		\draw [style=x-wire] (18.center) to (20);
		\draw [style=x-wire] (20) to (21.center);
		\draw [style=x-wire] (19.center) to (22.center);
		\draw [style=x-wire, in=-90, out=-90, looseness=1.75] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

